Homogeneous study of Herbig Ae/Be stars from spectral energy distributions and Gaia EDR3

(Abridged) Herbig Ae/Be stars (HAeBes) have so far been studied based on relatively small samples that are scattered throughout the sky. Their fundamental stellar and circumstellar parameters and statistical properties were derived with heterogeneous approaches before Gaia. Our main goal is to contribute to the study of HAeBes from the largest sample of such sources to date, for which stellar and circumstellar properties have been determined homogeneously from the analysis of the spectral energy distributions (SEDs) and Gaia EDR3 parallaxes and photometry. Multiwavelength photometry was compiled for 209 bona fide HAeBes for which Gaia EDR3 distances were estimated. Using the Virtual Observatory SED Analyser (VOSA), photospheric models were fit to the optical SEDs to derive stellar parameters, and the excesses at infrared (IR) and longer wavelengths were characterized to derive several circumstellar properties. The stellar temperature, luminosity, radius, mass, and age were derived for each star based on optical photometry. In addition, their IR SEDs were classified according to two different schemes, and their mass accretion rates, disk masses, and the sizes of the inner dust holes were also estimated uniformly. The initial mass function fits the stellar mass distribution of the sample within 2 < M_star/M_sun < 12. In this aspect, the sample is therefore representative of the HAeBe regime and can be used for statistical purposes when it is taken into account that the boundaries are not well probed. A statistical analysis was carried out mainly focused on the different circumstellar properties of Herbig Ae (HAe) and Be (HBe) stars. The complete dataset is available online through a Virtual Observatory-compliant archive, representing the most recent reference for statistical studies on the HAeBe regime.

==> (inline-0) <==
\begin{tabular}{l c c c c c c c c c c c}
\hline
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{d} &
  \multicolumn{1}{c}{$\Delta$ T$_{\rm \ast}$} &
  \multicolumn{1}{c}{A$_{\rm v}$} &
  \multicolumn{1}{c}{T$_{\rm \ast}$} &
  \multicolumn{1}{c}{Sp. Type} &
  \multicolumn{1}{c}{R$_{\rm \ast}$} &
  \multicolumn{1}{c}{Log(L$_{\rm \ast}$)} &
  \multicolumn{1}{c}{t$_{\rm \ast}$} &
  \multicolumn{1}{c}{M$_{\rm \ast}$} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(h:m:s)} &
  \multicolumn{1}{c}{(d:m:s)} &
  \multicolumn{1}{c}{(pc)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(R$_\odot$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(Myr)} &
  \multicolumn{1}{c}{(M$_\odot$)} \\
\hline
  HBC 1 $\dagger$ & 00:07:02.6 & +65:38:38 & 5043.53$_{-1565.26}^{+2276.09}$ & 8000-8500 & 5.50$\pm$0.00 & 8000$\pm$125 & A5-A6 & 13.24$\pm$5.15 & 2.81$_{-0.65}^{+0.25}$ & 0.20$_{-0.10}^{+0.83}$ & 6.42$_{-2.63}^{+1.57}$ \\
  MQ Cas $\dagger$ & 00:09:37.6 & +58:13:11 & 745.96$_{-42.26}^{+47.66}$ & 9500-10750 & 3.00$\pm$0.00 & 10250$\pm$125 & B9 & 2.51$\pm$0.16 & 1.80$_{-0.06}^{+0.05}$ & 3.57$_{-0.34}^{+0.37}$ & 2.58$_{-0.00}^{+0.26}$ \\
  VX Cas & 00:31:30.7 & +61:58:51 & 524.76$_{-5.47}^{+5.58}$ & 9750-10250 & 1.50$\pm$0.11 & 10000$\pm$125 & B9 & 1.68$\pm$0.10 & 1.40$_{-0.05}^{+0.05}$ & < 7.99 & 2.18$_{-0.00}^{+0.02}$ \\
  \textit{V594 Cas} & 00:43:18.3 & +61:54:40 & 551.16$_{-4.13}^{+4.20}$ & 11250-11750 & 2.50$\pm$0.21 (\textit{2.27$_{-0.23}^{+0.18}$}) & 11750$\pm$215 (\textit{11500$\pm$250}) & B7-B8 & 3.74$\pm$0.37 & 2.38$_{-0.09}^{+0.07}$ & 1.67$_{-0.46}^{+0.31}$ & 3.60$_{-0.21}^{+0.20}$ \\
  HBC 7 & 00:43:25.3 & +61:38:23 & 2512.43$_{-79.51}^{+84.88}$ & 16000-25000 & 4.50$\pm$0.00 & 19000$\pm$500 & B2-B3 & 6.81$\pm$0.48 & 3.74$_{-0.04}^{+0.04}$ & 0.15$_{-0.03}^{+0.03}$ & 8.79$_{-0.57}^{+0.21}$ \\
  PDS 2 & 01:17:43.5 & -52:33:31 & 399.04$_{-2.65}^{+2.69}$ & 6500-7000 & 0.00$\pm$0.00 & 6750$\pm$125 & F2-F3 & 1.77$\pm$0.07 & 0.77$_{-0.01}^{+0.01}$ & 15.04$_{-2.50}^{+2.67}$ & 1.46$_{-0.01}^{+0.04}$ \\
  HD 9672 & 01:34:37.9 & -15:40:35 & 57.12$_{-0.18}^{+0.18}$ & 8750-9250 & 0.00$\pm$0.00 & 9000$\pm$125 & A1-A2 & 1.64$\pm$0.06 & 1.20$_{-0.02}^{+0.02}$ & 11.02$_{-1.15}^{+8.96}$ & 1.93$_{-0.03}^{+0.02}$ \\
  HD 17081 $\dagger$ & 02:44:07.3 & -13:51:32 & 118.57$_{-2.67}^{+2.80}$ & 11500-14000 & 0.00$\pm$0.00 & 12750$\pm$228 & B7 & 4.51$\pm$0.28 & 2.68$_{-0.05}^{+0.04}$ & 0.90$_{-0.10}^{+0.10}$ & 4.39$_{-0.19}^{+0.16}$ \\
  BD+30 549 & 03:29:19.8 & +31:24:57 & 284.64$_{-1.90}^{+1.93}$ & 10750-13000 & 2.00$\pm$0.20 & 10750$\pm$201 & B8 & 1.76$\pm$0.23 & 1.57$_{-0.12}^{+0.10}$ & < 6.51 & 2.40$_{-0.00}^{+0.14}$ \\
  PDS 4 & 03:39:00.6 & +29:41:46 & 389.04$_{-3.45}^{+3.51}$ & 9500-10750 & 1.00$\pm$0.00 & 9500$\pm$125 & B9-A0 & 1.62$\pm$0.05 & 1.28$_{-0.01}^{+0.01}$ & 9.98$_{-0.00}^{+0.53}$ & 2.05$_{-0.05}^{+0.03}$ \\
  IP Per & 03:40:47.0 & +32:31:54 & 287.26$_{-2.48}^{+2.53}$ & 7500-8500 & 0.50$\pm$0.00 & 7500$\pm$125 & A7-A9 & 1.57$\pm$0.06 & 0.85$_{-0.02}^{+0.02}$ & 18.06$_{-6.88}^{+1.94}$ & 1.61$_{-0.01}^{+0.06}$ \\
  XY Per A & 03:49:36.3 & +38:58:55 & 419.21$_{-5.24}^{+5.38}$ & 9500-10000 & 2.00$\pm$0.25 & 10000$\pm$244 & B9 & 4.80$\pm$0.63 & 2.32$_{-0.12}^{+0.09}$ & 1.25$_{-0.25}^{+0.69}$ & 3.71$_{-0.34}^{+0.30}$ \\
  AB Aur & 04:55:45.9 & +30:33:04 & 155.01$_{-0.89}^{+0.90}$ & 8750-10250 & 0.50$\pm$0.00 & 9000$\pm$125 & A1-A2 & 2.79$\pm$0.09 & 1.66$_{-0.01}^{+0.01}$ & 4.14$_{-0.13}^{+0.20}$ & 2.36$_{-0.05}^{+0.04}$ \\
  HD 31648 & 04:58:46.3 & +29:50:37 & 155.22$_{-1.24}^{+1.23}$ & 8000-8500 & 0.00$\pm$0.00 & 8000$\pm$125 & A5-A6 & 2.13$\pm$0.07 & 1.22$_{-0.01}^{+0.01}$ & 7.71$_{-0.38}^{+0.23}$ & 1.85$_{-0.01}^{+0.04}$ \\
  \textit{UX Ori} $\dagger$ & 05:04:30.0 & -03:47:14 & 319.83$_{-2.89}^{+2.94}$ & 8250-8750 & 1.00$\pm$0.26 (\textit{0.99$_{-0.03}^{+0.04}$})& 8250$\pm$245 (\textit{8500$\pm$250})& A3-A6 & 1.79$\pm$0.34 & 1.12$_{-0.20}^{+0.14}$ & 9.84$_{-0.00}^{+0.17}$ & 1.91$_{-0.00}^{+0.04}$ \\
  \textit{HD 34282} & 05:16:00.5 & -09:48:35 & 306.49$_{-2.16}^{+2.19}$ & 9250-9750 & 0.50$\pm$0.00 (\textit{0.55$_{-0.02}^{+0.03}$}) & 9250$\pm$125 (\textit{9500$\pm$250}) & A0-A1 & 1.47$\pm$0.05 & 1.16$_{-0.02}^{+0.02}$ & < 19.87 & < 1.90\\
  HD 34700 & 05:19:41.4 & +05:38:43 & 346.77$_{-2.42}^{+2.46}$ & 5750-6250 & 0.00$\pm$0.00 & 6000$\pm$125 & F8-G1 & 4.41$\pm$0.19 & 1.36$_{-0.01}^{+0.01}$ & 2.11$_{-0.14}^{+0.76}$ & 2.63$_{-0.08}^{+0.17}$ \\ 
  HD 290380 & 05:23:31.0 & -01:04:24 & 343.30$_{-2.48}^{+2.52}$ & 6250-6500 & 0.00$\pm$0.00 & 6250$\pm$125 & F5-F8 & 2.16$\pm$0.09 & 0.81$_{-0.01}^{+0.01}$ & 9.32$_{-1.31}^{+0.75}$  & 1.59$_{-0.06}^{+0.06}$ \\
  HD 35187 & 05:24:01.2 & +24:57:37 & 160.54$_{-1.32}^{+1.34}$ & 9500-10750 & 0.50$\pm$0.21 & 9500$\pm$205 & B9-A0 & 1.88$\pm$0.28 & 1.42$_{-0.15}^{+0.11}$ & 6.83$_{-0.00}^{+2.98}$ & 2.20$_{-0.00}^{+0.20}$ \\
  \textit{HD 287823} & 05:24:08.0 & +02:27:47 & 343.04$_{-3.23}^{+3.29}$ & 8250-8500 & 0.00$\pm$0.00 (\textit{0.39$_{-0.03}^{+0.03}$}) & 8250$\pm$125 (\textit{8375$\pm$125}) & A4-A6 & 1.69$\pm$0.05 & 1.08$_{-0.01}^{+0.01}$ & 10.56$_{-0.62}^{+3.36}$ & 1.83$_{-0.03}^{+0.04}$ \\
  \textit{V346 Ori} & 05:24:42.8 & +01:43:48 & 336.18$_{-2.16}^{+2.19}$ & 7500-8000 & 0.00$\pm$0.00 (\textit{0.33$_{-0.03}^{+0.03}$}) & 7500$\pm$125 (\textit{7750$\pm$250}) & A7-A9 & 1.60$\pm$0.06 & 0.86$_{-0.01}^{+0.01}$ & 16.21$_{-5.51}^{+3.37}$ & 1.65$_{-0.04}^{+0.04}$ \\
  \textit{HD 290409} & 05:27:05.5 & +00:25:08 & 403.75$_{-7.35}^{+7.63}$ & 9250-10250 & 0.50$\pm$0.00 (\textit{0.41$_{-0.03}^{+0.03}$}) & 10000$\pm$125 (\textit{9750$\pm$500}) & B9 & 1.67$\pm$0.06 & 1.40$_{-0.03}^{+0.02}$ & 8.00$_{-0.00}^{+0.50}$ & 2.18$_{-0.00}^{+0.02}$ \\
  CO Ori & 05:27:38.3 & +11:25:39 & 394.73$_{-3.17}^{+3.22}$ & 6000-6500 & 2.00$\pm$0.43 & 6500$\pm$215 & F3-F6 & 3.77$\pm$0.67 & 1.36$_{-0.17}^{+0.12}$ & 3.92$_{-1.19}^{+2.07}$ & 2.30$_{-0.35}^{+0.30}$ \\
  \textit{HD 35929} & 05:27:42.8 & -08:19:39 & 376.71$_{-3.36}^{+3.42}$ & 6750-7250 & 0.50$\pm$0.05 (\textit{0.35$_{-0.04}^{+0.05}$}) & 7250$\pm$125 (\textit{7000$\pm$250}) & A9-F0 & 6.14$\pm$0.27 & 1.97$_{-0.02}^{+0.02}$ & 1.20$_{-0.16}^{+0.30}$ & 3.53$_{-0.13}^{+0.08}$ \\
  \textit{HD 290500} & 05:29:48.1 & -00:23:43 & 402.46$_{-5.32}^{+5.46}$ & 8500-10500 & 1.00$\pm$0.15 (\textit{1.03$_{-0.07}^{+0.06}$}) & 8750$\pm$156 (\textit{9500$\pm$500}) & A2-A3 & 1.54$\pm$0.12 & 1.10$_{-0.07}^{+0.06}$ & < 19.92 & 1.85$_{-0.00}^{+0.05}$ \\
  \textit{HD 244314} & 05:30:19.0 & +11:20:20 & 398.05$_{-3.11}^{+3.16}$ & 8250-8750 & 0.50$\pm$0.00 (\textit{0.51$_{-0.06}^{+0.06}$}) & 8750$\pm$125 (\textit{8500$\pm$250}) & A2-A3 & 1.91$\pm$0.06 & 1.29$_{-0.02}^{+0.02}$ & 6.99$_{-0.00}^{+0.63}$ & 2.12$_{-0.07}^{+0.04}$ \\
  HD 36112 & 05:30:27.5 & +25:19:57 & 155.02$_{-0.75}^{+0.76}$ & 7250-7750 & 0.00$\pm$0.00 & 7250$\pm$125 & A9-F0 & 1.87$\pm$0.07 & 0.94$_{-0.01}^{+0.01}$ & 10.92$_{-0.97}^{+0.23}$ & 1.64$_{-0.04}^{+0.06}$ \\
  \textit{HD 244604} & 05:31:57.3 & +11:17:41 & 398.41$_{-3.17}^{+3.22}$ & 8750-9250 & 0.50$\pm$0.00 (\textit{0.59$_{-0.05}^{+0.04}$}) & 8750$\pm$130 (\textit{9000$\pm$250}) & A2-A3 & 2.52$\pm$0.09 & 1.53$_{-0.02}^{+0.02}$ & 5.08$_{-0.08}^{+0.16}$ & 2.16$_{-0.01}^{+0.04}$ \\
  RY Ori & 05:32:09.9 & -02:49:47 & 346.88$_{-2.39}^{+2.42}$ & 6000-6500 & 1.00$\pm$0.26 & 6250$\pm$194 & F4-F9 & 2.15$\pm$0.27 & 0.80$_{-0.11}^{+0.09}$ & 9.42$_{-2.44}^{+2.19}$ & 1.58$_{-0.17}^{+0.17}$ \\
  HD 36408 & 05:32:14.1 & +17:03:29 & 345.77$_{-6.49}^{+6.75}$ & 11000-13000 & 0.50$\pm$0.00 & 13000$\pm$313 & B6-B7 & 6.53$\pm$0.34 & 3.04$_{-0.02}^{+0.02}$ & 0.40$_{-0.01}^{+0.04}$ & 5.73$_{-0.16}^{+0.07}$ \\
  HD 288012 & 05:33:04.8 & +02:28:10 & 341.35$_{-2.38}^{+2.41}$ & 7250-12250 & 0.00$\pm$0.00 & 8750$\pm$125 & A2-A3 & 1.64$\pm$0.05 & 1.15$_{-0.01}^{+0.01}$ & 12.59$_{-2.53}^{+6.59}$ & 1.87$_{-0.00}^{+0.03}$ \\
  HBC 442 & 05:34:14.2 & -05:36:54 & 383.32$_{-2.52}^{+2.56}$ & 6000-6250 & 0.00$_{-0.00}^{+0.05}$ & 6000$\pm$125 & F8-G1 & 2.91$\pm$0.15 & 1.00$_{-0.03}^{+0.03}$ & 4.81$_{-1.06}^{+1.17}$ & 2.00$_{-0.14}^{+0.16}$ \\
  HD 36917 & 05:34:47.0 & -05:34:15 & 445.04$_{-10.79}^{+11.34}$ & 9750-12500 & 1.00$\pm$0.00 & 11500$\pm$144 & B8 & 5.09$\pm$0.23 & 2.61$_{-0.03}^{+0.03}$ & 0.89$_{-0.09}^{+0.09}$ & 4.36$_{-0.16}^{+0.08}$ \\
  \textit{HD 245185} & 05:35:09.6 & +10:01:51 & 410.35$_{-5.06}^{+5.19}$ & 9500-10500 & 0.50$\pm$0.00 (\textit{0.40$_{-0.02}^{+0.03}$}) & 10250$\pm$125 (\textit{10000$\pm$500}) & B9 & 1.73$\pm$0.05 & 1.48$_{-0.02}^{+0.02}$ & 7.08$_{-0.00}^{+0.60}$ & 2.24$_{-0.00}^{+0.05}$ \\
  HD 36982 & 05:35:09.8 & -05:27:53 & 403.99$_{-3.87}^{+3.95}$ & 19000-21000 & 1.50$\pm$0.00 & 21000$\pm$500 & B2 & 2.78$\pm$0.14 & 3.13$_{-0.01}^{+0.01}$ & < 0.50 & < 6.40 \\
  NV Ori & 05:35:31.4 & -05:33:09 & 383.86$_{-2.96}^{+3.01}$ & 6500-7000 & 0.50$\pm$0.07 & 7000$\pm$125 & F0-F2 & 3.14$\pm$0.15 & 1.33$_{-0.03}^{+0.03}$ & 5.04$_{-0.25}^{+0.85}$ & 2.09$_{-0.09}^{+0.06}$ \\
  \textit{T Ori} $\dagger$ & 05:35:50.5 & -05:28:35 & 398.59$_{-4.39}^{+4.49}$ & 8500-9500 & 2.00$\pm$0.24 (\textit{1.78$_{-0.13}^{+0.12}$}) & 9250$\pm$242 (\textit{9000$\pm$500})& A0-A1 & 2.98$\pm$0.38 & 1.77$_{-0.12}^{+0.09}$ & 3.82$_{-0.82}^{+0.59}$ & 2.52$_{-0.21}^{+0.19}$ \\
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c}
\hline
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{d} &
  \multicolumn{1}{c}{$\Delta$ T$_{\rm \ast}$} &
  \multicolumn{1}{c}{A$_{\rm v}$} &
  \multicolumn{1}{c}{T$_{\rm \ast}$} &
  \multicolumn{1}{c}{Sp. Type} &
  \multicolumn{1}{c}{R$_{\rm \ast}$} &
  \multicolumn{1}{c}{Log(L$_{\rm \ast}$)} &
  \multicolumn{1}{c}{t$_{\rm \ast}$} &
  \multicolumn{1}{c}{M$_{\rm \ast}$} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(h:m:s)} &
  \multicolumn{1}{c}{(d:m:s)} &
  \multicolumn{1}{c}{(pc)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(R$_\odot$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(Myr)} &
  \multicolumn{1}{c}{(M$_\odot$)} \\
\hline
  CQ Tau $\dagger$ & 05:35:58.5 & +24:44:54 & 148.60$_{-1.31}^{+1.34}$ & 6000-7000 & 0.50$\pm$0.00 & 6750$\pm$125 & F2-F3 & 1.88$\pm$0.07 & 0.82$_{-0.01}^{+0.01}$ & 12.42$_{-1.43}^{+2.40}$ & 1.50$_{-0.01}^{+0.01}$ \\
  \textit{V380 Ori} $\dagger$ & 05:36:25.4 & -06:42:58 & 374.32$_{-15.02}^{+16.33}$ & 9000-10500 & 2.50$\pm$0.54 (\textit{2.05$_{-0.35}^{+0.26}$})& 10250$\pm$246 (\textit{9750$\pm$750}) & B9 & 3.11$\pm$1.10 & 1.98$_{-0.53}^{+0.23}$ & 2.96$_{-0.00}^{+4.82}$ & 2.80$_{-0.00}^{+0.60}$ \\
  \textit{HD 37258} & 05:36:59.3 & -06:09:16 & 376.55$_{-3.63}^{+3.70}$ & 9250-10250 & 0.50$\pm$0.00 (\textit{0.54$_{-0.04}^{+0.03}$}) & 9250$\pm$125 (\textit{9750$\pm$500}) & A0-A1 & 1.98$\pm$0.07 & 1.41$_{-0.02}^{+0.02}$ & 5.94$_{-0.78}^{+1.01}$ & 2.27$_{-0.08}^{+0.03}$ \\
  \textit{HD 290770} & 05:37:02.4 & -01:37:21 & 392.85$_{-3.80}^{+3.87}$ & 10250-10750 & 0.50$\pm$0.00 (\textit{0.34$_{-0.05}^{+0.05}$}) & 10750$\pm$125 (\textit{10500$\pm$250}) & B8 & 2.13$\pm$0.05 & 1.74$_{-0.01}^{+0.01}$ & 4.01$_{-0.04}^{+0.39}$ & 2.64$_{-0.04}^{+0.13}$ \\
  \textit{BF Ori} & 05:37:13.3 & -06:35:01 & 377.85$_{-3.94}^{+4.03}$ & 8750-9250 & 0.50$\pm$0.25 (\textit{0.74$_{-0.07}^{+0.06}$}) & 8750$\pm$128 (\textit{9000$\pm250$}) & A2-A3 & 1.59$\pm$0.20 & 1.13$_{-0.12}^{+0.09}$ & 17.14$_{-0.00}^{+2.80}$ & 1.85$_{-0.00}^{+0.15}$ \\
  \textit{HD 37357} $\dagger$ & 05:37:47.1 & -06:42:30 & 465.07$_{-41.32}^{+53.15}$ & 9250-9750 & 0.50$\pm$0.00 (\textit{0.40$_{-0.03}^{+0.03}$}) & 9750$\pm$125 (\textit{9500$\pm$250}) & B9 & 3.28$\pm$0.35 & 1.94$_{-0.10}^{+0.08}$ & 2.96$_{-0.74}^{+0.44}$ & 2.80$_{-0.20}^{+0.20}$ \\
  \textit{HD 290764} & 05:38:05.3 & -01:15:22 & 397.09$_{-3.07}^{+3.12}$ & 7500-8250 & 0.50$\pm$0.00 (\textit{0.58$_{-0.08}^{+0.07}$}) & 7750$\pm$125 (\textit{7875$\pm$375}) & A5-A7 & 2.60$\pm$0.10 & 1.34$_{-0.02}^{+0.02}$ & 6.10$_{-0.12}^{+0.62}$ & 1.99$_{-0.04}^{+0.03}$ \\
  V1787 Ori & 05:38:09.3 & -06:49:17 & 393.79$_{-2.38}^{+2.41}$ & 8000-8500 & 4.50$\pm$0.00 & 8500$\pm$125 & A3-A4 & 2.43$\pm$0.08 & 1.44$_{-0.01}^{+0.01}$ & 5.98$_{-0.14}^{+0.02}$ & 2.06$_{-0.01}^{+0.03}$ \\
  HD 37371 & 05:38:09.9 & -00:11:01 & 405.25$_{-4.46}^{+4.56}$ & 9750-11500 & 0.50$\pm$0.00 & 11500$\pm$125 & B8 & 2.52$\pm$0.07 & 2.00$_{-0.02}^{+0.02}$ & 2.89$_{-0.12}^{+0.07}$ & 3.13$_{-0.14}^{+0.10}$ \\
  \textit{V599 Ori} & 05:38:58.6 & -07:16:46 & 401.27$_{-3.15}^{+3.20}$ & 7750-8250 & 4.50$\pm$0.12 (\textit{4.92$_{-0.35}^{+0.25}$}) & 8250$\pm$125 (\textit{8000$\pm$250}) & A4-A6 & 2.71$\pm$0.22 & 1.49$_{-0.07}^{+0.06}$ & 5.09$_{-0.51}^{+0.91}$ & 2.15$_{-0.10}^{+0.11}$ \\
  RR Tau $\dagger$ & 05:39:30.5 & +26:22:27 & 900.58$_{-216.58}^{+375.68}$ & 9750-10250 & 2.00$\pm$0.16 & 9750$\pm$228 & B9 & 4.31$\pm$0.49 & 2.18$_{-0.10}^{+0.08}$ & 1.89$_{-0.53}^{+0.15}$ & 3.39$_{-0.33}^{+0.21}$ \\
  HD 245906 $\dagger$ & 05:39:30.5 & +26:19:55 & 799.45$_{-18.70}^{+19.62}$ & 7750-8250 & 1.00$\pm$0.00 & 7750$\pm$125 & A5-A7 & 5.56$\pm$1.84 & 2.00$_{-0.47}^{+0.22}$ & 1.53$_{-0.73}^{+2.74}$ & 3.40$_{-1.11}^{+0.79}$ \\
  \textit{V350 Ori} $\dagger$ & 05:40:11.8 & -09:42:11 & 391.38$_{-7.11}^{+7.38}$ & 8750-9250 & 0.50$\pm$0.45 (\textit{1.06$_{-0.08}^{+0.08}$}) & 8750$\pm$238 (\textit{9000$\pm$250}) & A1-A3 & 1.32$\pm$0.42 & 0.96$_{-0.43}^{+0.21}$ & < 15.03 & < 1.91 \\
  HD 37806 & 05:41:02.3 & -02:43:01 & 397.07$_{4.27}^{+4.36}$ & 9750-11500 & 0.50$\pm$0.00 & 10750$\pm$156 & B8 & 4.08$\pm$0.16 & 2.30$_{-0.02}^{+0.02}$ & 1.73$_{-0.19}^{+0.14}$ & 3.52$_{-0.12}^{+0.08}$ \\
  HD 38087 & 05:43:00.6 & -02:18:45 & 373.09$_{-5.18}^{+5.33}$ & 12750-17000 & 1.00$\pm$0.00 & 14000$\pm$500 & B5-B6 & 3.16$\pm$0.25 & 2.54$_{-0.03}^{+0.03}$ & 1.28$_{-0.28}^{+0.14}$ & 4.23$_{-0.41}^{+0.17}$ \\
  HD 38120 & 05:43:11.9 & -04:59:50 & 380.82$_{-4.82}^{+4.94}$ & 9750-11500 & 0.50$\pm$0.00 & 11500$\pm$125 & B8 & 2.11$\pm$0.06 & 1.85$_{-0.02}^{+0.02}$ & 3.95$_{-0.58}^{+0.08}$ & 2.80$_{-0.04}^{+0.04}$ \\
  V351 Ori & 05:44:18.8 & +00:08:40 & 322.83$_{-2.80}^{+2.85}$ & 7500-8000 & 0.00$_{-0.00}^{+0.20}$ & 7500$\pm$190 & A7-A9 & 2.70$\pm$0.36 & 1.32$_{-0.12}^{+0.10}$ & 6.03$_{-1.05}^{+1.96}$ & 1.99$_{-0.18}^{+0.17}$ \\
  HD 39014 $\dagger$ & 05:44:46.3 & -65:44:08 & 45.72$_{-0.21}^{+0.21}$ & 7500-8000 & 0.50$\pm$0.00 & 8000$\pm$125 & A5-A6 & 3.50$\pm$0.11 & 1.66$_{-0.01}^{+0.01}$ & 3.52$_{-0.31}^{+0.28}$ & 2.48$_{-0.06}^{+0.07}$ \\
  UCAC4 552-019438 & 05:50:54.8 & +20:14:48 & 1428.87$_{-35.42}^{+35.42}$ & 10000-30000 & 2.50$\pm$0.10 & 11750$\pm$263 & B7-B8 & 3.14$\pm$0.26 & 2.23$_{-0.06}^{+0.06}$ & 2.00$_{-0.03}^{+0.15}$ & 3.20$_{-0.03}^{+0.18}$ \\
  V1818 Ori $\dagger$ & 05:53:42.6 & -10:24:01 & 622.79$_{-21.24}^{+22.79}$ & 115000-14000 & 3.50$\pm$0.24 & 11500$\pm$125 & B8 & 5.43$\pm$0.67 & 2.67$_{-0.12}^{+0.09}$ & 0.78$_{-0.18}^{+0.22}$ & 4.54$_{-0.46}^{+0.37}$ \\
  HD 249879 & 05:58:55.8 & +16:39:57 & 610.86$_{-9.59}^{+9.90}$ & 10750-13000 & 0.50$\pm$0.00 & 10750$\pm$155 & B8 & 1.69$\pm$0.07 & 1.53$_{-0.03}^{+0.03}$ & < 6.95 & < 2.40 \\
  \textit{HD 250550} & 06:02:00.0 & +16:30:57 & 743.13$_{-26.23}^{+28.22}$ & 10500-11500 & 0.50$\pm$0.00 (\textit{1.55$_{-0.13}^{+0.10}$}) & 10750$\pm$143 (\textit{11000$\pm$500}) & B8 & 3.60$\pm$0.20 & 2.19$_{-0.05}^{+0.04}$ & 2.00$_{-0.05}^{+0.06}$ & 3.20$_{-0.09}^{+0.17}$ \\
  PDS 22 & 06:03:37.1 & -14:53:03 & 663.42$_{-16.71}^{+17.60}$ & 9500-10750 & 0.50$\pm$0.00 & 9750$\pm$176 & B9 & 2.46$\pm$0.13 & 1.69$_{-0.04}^{+0.03}$ & 4.14$_{-0.22}^{+0.27}$ & 2.40$_{-0.01}^{+0.24}$ \\
  HD 41511 $\dagger$ & 06:04:59.1 & -16:29:04 & 278.20$_{-7.47}^{+7.89}$ & 8500-9500 & 1.00$\pm$0.20 & 9500$\pm$198 & B9-A0 & 15.81$\pm$1.91 & 3.26$_{-0.11}^{+0.09}$ & 0.10$_{-0.02}^{+0.04}$ & 8.13$_{-0.60}^{+0.86}$ \\
  \textit{PDS 124} & 06:06:58.5 & -05:55:07 & 759.92$_{-10.44}^{+10.74}$ & 10000-10500 & 2.00$\pm$0.00 (\textit{1.79$_{-0.01}^{+0.02}$})& 10500$\pm$125 (\textit{10250$\pm$250}) & B8-B9 & 1.89$\pm$0.06 & 1.59$_{-0.02}^{+0.02}$ & 5.96$_{-0.75}^{+0.14}$ & 2.38$_{-0.05}^{+0.02}$ \\
  GSC 1876-0892 & 06:07:15.4 & +29:57:55 & 4454.83$_{-305.04}^{+422.29}$ & 16000-25000 & 6.00$\pm$0.11 & 16000$\pm$569 & B4 & 21.40$\pm$3.43 & 4.43$_{-0.15}^{+0.11}$ & 0.02$_{-0.01}^{+0.01}$ & 16.04$_{-2.03}^{+1.98}$ \\
  LkHa 208 $\dagger$ & 06:07:49.5 & +18:39:26 & 574.28$_{-41.72}^{+48.82}$ & 7250-8500 & 0.50$\pm$0.07& 7250$\pm$125 & A9-F0 & 2.05$\pm$0.26 & 1.02$_{-0.12}^{+0.09}$ & 9.96$_{-1.72}^{+3.39}$ & 1.65$_{-0.05}^{+0.10}$ \\
  LKHa 338 & 06:10:47.1 & -06:12:51 & 841$_{-14.99}^{+15.54}$ & 9750-11500 & 4.50$\pm$0.00 & 10000$\pm$125 & B9 & 2.53$\pm$0.10 & 1.76$_{-0.03}^{+0.03}$ & 3.97$_{-0.37}^{+0.03}$ & 2.56$_{-0.06}^{+0.06}$ \\
  \textit{LkHa 339} & 06:10:57.8 & -06:14:40 & 823.96$_{-10.10}^{+10.36}$ & 10250-10750 & 3.00$\pm$0.00 (\textit{3.11$_{-0.54}^{+0.36}$}) & 10250$\pm$125 (\textit{10500$\pm$250}) & B9 & 2.06$\pm$0.06 & 1.62$_{-0.01}^{+0.01}$ & 4.91$_{-0.31}^{+0.21}$ & 2.52$_{-0.11}^{+0.08}$ \\
  PDS 126 & 06:13:37.3 & -06:25:02 & 832.57$_{-11.20}^{+11.51}$ & 7500-8000 & 1.00$\pm$0.00 & 7750$\pm$125 & A5-A7 & 2.86$\pm$0.11 & 1.42$_{-0.02}^{+0.02}$ & 5.18$_{-0.19}^{+0.67}$ & 2.10$_{-0.05}^{+0.05}$ \\
  MWC 137 & 06:18:45.5 & +15:16:52 & 4596.95$_{-508.45}^{+534.36}$ & 24000-33000 & 5.00$\pm$0.00 & 24000$\pm$500 & B1 & 29.95$\pm$3.80 & 5.43$_{-0.12}^{+0.09}$ & < 0.01 & 39.47$_{-4.83}^{+4.32}$ \\
  CPM 25 & 06:23:56.3 & +14:30:28 & 3414.88$_{-450.67}^{+699.37}$ & 16000-25000 & 4.50$\pm$0.10 & 17000$\pm$597 & B3-B4 & 5.63$\pm$1.31 & 3.38$_{-0.26}^{+0.16}$ & 0.29$_{-0.09}^{+0.19}$ & 6.78$_{-1.18}^{+1.05}$ \\
  HD 46060 & 06:30:49.8 & -09:39:15 & 913.13$_{-17.95}^{+18.69}$ & 17000-25000 & 1.50$\pm$0.00 & 17000$\pm$500 & B3-B4 & 6.57$\pm$0.41 & 3.51$_{-0.02}^{+0.02}$ & 0.20$_{-0.01}^{+0.01}$ & 7.47$_{-0.28}^{+0.31}$ \\
  PDS 129 & 06:31:03.6 & +10:01:13 & 650.49$_{-7.01}^{+7.17}$ & 6250-6750 & 1.00$\pm$0.00 & 6750$\pm$125 & F2-F3 & 2.58$\pm$0.10 & 1.10$_{-0.01}^{+0.01}$ & 7.64$_{-0.66}^{+0.40}$ & 1.79$_{-0.04}^{+0.05}$ \\
  \textit{VY Mon} $\dagger$ & 06:31:06.9 & +10:26:05 & 329.91$_{-45.13}^{55.27}$ & 8000-16000 & 6.00$\pm$0.00 (\textit{5.62$_{-0.51}^{+0.34}$})& 13000$\pm$557 (\textit{12000$\pm$4000}) & B6-B7 & 3.50$\pm$0.81 & 2.50$_{-0.24}^{+0.16}$ & 1.20$_{-0.22}^{+0.80}$ & 3.80$_{-0.21}^{+0.42}$ \\
  LkHa 215 & 06:32:41.8 & +10:09:34 & 721.25$_{-14.27}^{+14.86}$ & 13000-15000 & 2.50$\pm$0.22 & 15000$\pm$882 & B4-B5 & 3.92$\pm$0.68 & 2.85$_{-0.13}^{+0.10}$ & 0.78$_{-0.18}^{+0.18}$ & 4.71$_{-0.32}^{+0.36}$ \\
\hline\end{tabular}
}
\end{turn}
\end{table}

\onecolumn

\begin{table}[h]
\centering
\begin{turn}{90}
\renewcommand{\arraystretch}{1.6}
\resizebox{21.5cm}{!} {
\begin{tabular}{l c c c c c c c c c c c}
\hline
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{d} &
  \multicolumn{1}{c}{$\Delta$ T$_{\rm \ast}$} &
  \multicolumn{1}{c}{A$_{\rm v}$} &
  \multicolumn{1}{c}{T$_{\rm \ast}$} &
  \multicolumn{1}{c}{Sp. Type} &
  \multicolumn{1}{c}{R$_{\rm \ast}$} &
  \multicolumn{1}{c}{Log(L$_{\rm \ast}$)} &
  \multicolumn{1}{c}{t$_{\rm \ast}$} &
  \multicolumn{1}{c}{M$_{\rm \ast}$} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(h:m:s)} &
  \multicolumn{1}{c}{(d:m:s)} &
  \multicolumn{1}{c}{(pc)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(R$_\odot$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(Myr)} &
  \multicolumn{1}{c}{(M$_\odot$)} \\
\hline 
  HD 259431 & 06:33:05.2 & +10:19:20 & 640.04$_{-10.98}^{+11.37}$ & 11000-16000 & 1.50$\pm$0.00 & 12500$\pm$332 & B7 & 6.10$\pm$0.51 & 2.91$_{-0.06}^{+0.05}$ & 0.50$_{-0.08}^{+0.10}$ & 5.24$_{-0.24}^{+0.30}$ \\
  HBC 217 & 06:40:42.2 & +09:33:37 & 704.61$_{-6.72}^{+6.85}$ & 6000-6500 & 0.50$\pm$0.00 & 6000$\pm$125 & F8-G1 & 2.38$\pm$0.10 & 0.82$_{-0.01}^{+0.01}$ & 6.89$_{-1.55}^{+1.13}$ & 1.75$_{-0.10}^{+0.10}$ \\
  HBC 222 & 06:40:51.2 & +09:44:46 & 701.14$_{-6.83}^{+6.97}$ & 6000-6500 & 0.50$\pm$0.17 & 6500$\pm$174 & F3-F6 & 2.42$\pm$0.22 & 0.97$_{-0.07}^{+0.07}$ & 8.24$_{-0.00}^{+1.77}$ & 1.70$_{-0.11}^{+0.12}$ \\
  \textit{PDS 24} & 06:48:41.7 & -16:48:06 & 1055.57$_{-16.07}^{+16.07}$ & 10000-11000 & 1.50$\pm$0.05 (\textit{1.54$_{-0.12}^{+0.10}$}) & 10000$\pm$125 (\textit{10500$\pm$500}) & B9 & 1.58$\pm$0.07 & 1.35$_{-0.03}^{+0.03}$ & < 8.27 & < 2.20 \\
  \textit{PDS 130} & 06:49:58.6 & -07:38:52 & 1237.04$_{-19.66}^{+20.30}$ & 10250-10750 & 2.50$\pm$0.00 (\textit{2.38$_{-0.15}^{+0.13}$}) & 10500$\pm$225 (\textit{10500$\pm$250}) & B8-B9 & 2.70$\pm$0.15 & 1.90$_{-0.03}^{+0.03}$ & 3.08$_{-0.08}^{+0.22}$ & 2.74$_{-0.13}^{+0.10}$ \\
  HD 50083 & 06:51:45.8 & +05:05:04 & 979.95$_{-27.97}^{+29.66}$ & 16000-20000 & 1.00$\pm$0.00 & 17000$\pm$500 & B3-B4 & 13.11$\pm$1.04 & 4.11$_{-0.05}^{+0.04}$ & 0.05$_{-0.01}^{+0.01}$ & 12.00$_{-0.56}^{+0.43}$ \\
  PDS 25 & 06:54:27.9 & -25:02:16 & 747.32$_{-9.59}^{+9.84}$ & 7750-8250 & 2.00$\pm$0.32 & 8250$\pm$216 & A3-A6 & 1.62$\pm$0.24 & 1.04$_{-0.14}^{+0.11}$ & 14.93$_{-0.00}^{+3.53}$ & 1.76$_{-0.00}^{+0.19}$ \\
  \textit{PDS 229N} $\dagger$ & 06:55:40.0 & -03:09:50 & 6087.62$_{-1986.23}^{+2302.38}$ & 12250-12750 & 2.50$\pm$0.00 (\textit{2.24$_{-0.17}^{+0.15}$}) & 12500$\pm$223 (\textit{12500$\pm$250})& B7 & 12.42$\pm$4.61 & 3.53$_{-0.58}^{+0.24}$ & 0.10$_{-0.04}^{+0.38}$ & 8.78$_{-3.38}^{+1.88}$ \\
  \textit{HT CMa} & 07:02:42.5 & -11:26:12 & 1125.28$_{-19.38}^{+20.07}$ & 10000-11000 & 1.50$\pm$0.00 (\textit{1.61$_{-0.09}^{+0.09}$}) & 10000$\pm$125 (\textit{10500$\pm$500}) & B9 & 3.19$\pm$0.10 & 1.96$_{-0.02}^{+0.02}$ & 2.96$_{-0.11}^{+0.03}$ & 2.80$_{-0.02}^{+0.02}$ \\
  \textit{Z CMa} $\dagger$ & 07:03:43.2 & -11:33:06 & 639.94$_{-154.26}^{+290.71}$ & 8000-9000 & 4.00$\pm$0.05 (\textit{3.09$_{-0.28}^{+0.23}$}) & 8250$\pm$183 (\textit{8500$\pm$500}) & A4-A6 & 22.88$\pm$8.76 & 3.34$_{-0.62}^{+0.25}$ & 0.06$_{-0.03}^{+0.24}$ & 9.43$_{-3.62}^{+1.66}$ \\
  \textit{HU CMa} & 07:04:06.7 & -11:26:08 & 1100.88$_{-18.32}^{+18.95}$ & 12750-13000 & 1.00$\pm$0.17 (\textit{1.29$_{-0.07}^{+0.07}$}) & 12750$\pm$125 (\textit{13000$\pm$250}) & B7 & 2.10$\pm$0.23 & 2.02$_{-0.10}^{+0.08}$ & 3.13$_{-0.00}^{+0.26}$ & 3.00$_{-0.00}^{+0.27}$ \\
  \textit{PDS 241} & 07:08:38.8 & -04:19:05 & 5063.17$_{-473.67}^{+487.41}$ & 24000-28000 & 3.00$\pm$0.00 (\textit{2.92$_{-0.37}^{+0.27}$}) & 24000$\pm$804 (\textit{26000$\pm$1500}) & B1 & 11.99$\pm$1.66 & 4.63$_{-0.12}^{+0.09}$ & 0.03$_{-0.01}^{+0.01}$ & 17.82$_{-1.86}^{+1.40}$ \\
  HD 56895 & 07:18:31.8 & -11:11:34 & 165.18$_{-0.61}^{+0.61}$ & 6750-7250 & 0.00$\pm$0.00 & 6750$\pm$125 & F2-F3 & 2.25$\pm$0.09 & 0.98$_{-0.01}^{+0.01}$ & 9.50$_{-0.92}^{+0.50}$ & 1.64$_{-0.04}^{+0.03}$ \\
  \textit{PDS 27} $\dagger$ & 07:19:35.9 & -17:39:18 & 2531.94$_{-153.78}^{+175.05}$ & 14000-21000 & 5.00$\pm$0.07 (\textit{4.96$_{-0.49}^{+0.33}$}) & 15000$\pm$688 (\textit{17500$\pm$3500})& B4-B5 & 14.83$\pm$2.44 & 4.00$_{-0.14}^{+0.10}$ & 0.05$_{-0.01}^{+0.03}$ & 11.65$_{-1.60}^{+1.09}$ \\
  GSC 6546-3156 & 07:24:17.5 & -26:16:05 & 1271.34$_{-32.13}^{+33.84}$ & 9500-10750 & 2.00$\pm$0.00 & 9500$\pm$125 & B9-A0 & 1.75$\pm$0.11 & 1.35$_{-0.05}^{+0.05}$ & 8.02$_{-1.12}^{+9.03}$ & 2.08$_{-0.06}^{+0.12}$ \\
  \textit{PDS 133} & 07:25:05.0 & -25:45:50 & 1389.80$_{-42.20}^{+42.20}$ & 12000-16000 & 3.50$\pm$0.05 (\textit{1.92$_{-0.10}^{+0.09}$}) & 12000$\pm$189 (\textit{14000$\pm$2000}) & B7-B8 & 2.06$\pm$0.13 & 1.90$_{-0.05}^{+0.04}$ & 3.84$_{-0.78}^{+0.66}$ & 2.80$_{-0.00}^{+0.19}$ \\
  HD 58647 & 07:25:56.1 & -14:10:44 & 302.21$_{-2.30}^{+2.34}$ & 10250-10750 & 0.50$\pm$0.00 & 10750$\pm$125 & B8 & 5.06$\pm$0.14 & 2.49$_{-0.01}^{+0.12}$ & 1.00$_{-0.03}^{+0.01}$ & 4.05$_{-0.05}^{+0.12}$ \\
  \textit{HD 59319} & 07:28:36.8 & -21:57:49 & 694.28$_{-13.91}^{+14.49}$ & 12000-13000 & 0.00$\pm$0.00 (\textit{0.06$_{-0.02}^{+0.01}$}) & 12000$\pm$125 (\textit{12500$\pm$500}) & B7-B8 & 4.26$\pm$0.13 & 2.53$_{-0.02}^{+0.02}$ & 1.04$_{-0.03}^{+0.05}$ & 4.00$_{-0.08}^{+0.03}$ \\
  \textit{PDS 134} & 07:32:26.6 & -21:55:36 & 2406.22$_{-82.53}^{+88.61}$ & 13000-15000 & 1.50$\pm$0.00 (\textit{1.70$_{-0.07}^{+0.06}$}) & 13000$\pm$313 (\textit{14000$\pm$500}) & B6-B7 & 4.82$\pm$0.29 & 2.78$_{-0.03}^{+0.03}$ & 0.74$_{-0.04}^{+0.11}$ & 4.62$_{-0.17}^{+0.18}$ \\
  GSC 8143-1225 $\dagger$ & 07:59:11.6 & -50:22:47 & 372.21$_{-2.49}^{+2.52}$ & 6500-7000 & 0.50$_{-0.00}^{+0.59}$ & 6750$\pm$230 & F1-F4 & 1.18$\pm$0.56 & 0.42$_{-1.21}^{+0.29}$ & < 19.40 & < 1.53 \\
  \textit{HD 68695} & 08:11:44.6 & -44:05:09 & 374.63$_{-2.11}^{+2.13}$ & 9000-9500 & 0.50$\pm$0.05 (\textit{0.37$_{-0.05}^{+0.05}$}) & 9500$\pm$125 (\textit{9250$\pm$250}) & B9-A0 & 1.75$\pm$0.06 & 1.35$_{-0.02}^{+0.02}$ & 8.02$_{-0.74}^{+0.91}$ & 2.08$_{-0.03}^{+0.06}$ \\
  PDS 277 & 08:23:11.8 & -39:07:01 & 340.73$_{-1.51}^{+1.52}$ & 6500-7000 & 0.00$\pm$0.00 & 6500$\pm$125 & F3-F5 & 2.43$\pm$0.10 & 0.98$_{-0.01}^{+0.01}$ & 8.15$_{-0.98}^{+1.18}$ & 1.70$_{-0.05}^{+0.05}$ \\
  V388 Vel & 08:42:17.3 & -40:44:10 & 1575.07$_{-43.12}^{+45.62}$ & 9000-10000 & 4.00$\pm$0.05 & 10000$\pm$125 & B9 & 3.89$\pm$0.21 & 2.13$_{-0.04}^{+0.04}$ & 2.00$_{-0.06}^{+0.09}$ & 3.20$_{-0.16}^{+0.15}$ \\
  \textit{GSC 8581-2002} & 08:44:23.6 & -59:56:58 & 534.12$_{-3.56}^{+3.61}$ & 9500-10000 & 1.00$\pm$0.00 (\textit{1.54$_{-0.07}^{+0.05}$}) & 9750$\pm$125 (\textit{9750$\pm$250}) & B9 & 2.02$\pm$0.06 & 1.52$_{-0.01}^{+0.01}$ & 5.12$_{-0.12}^{+0.86}$ & 2.40$_{-0.09}^{+0.00}$ \\
  \textit{PDS 33} & 08:48:45.7 & -40:48:21 & 880.17$_{-8.54}^{+8.71}$ & 9500-10000 & 1.00$\pm$0.00 (\textit{1.03$_{-0.02}^{+0.03}$}) & 9750$\pm$125 (\textit{9750$\pm$250}) & B9 & 1.61$\pm$0.05 & 1.33$_{-0.01}^{+0.01}$ & < 9.19 & < 2.10 \\
  PDS 34 & 08:49:58.5 & -45:53:06 & 1970.93$_{-50.34}^{+53.04}$ & 16000-25000 & 3.00$\pm$0.00 & 16000$\pm$500 & B4 & 2.58$\pm$0.21 & 2.60$_{-0.05}^{+0.04}$ & 1.48$_{-0.00}^{+1.46}$ & 4.31$_{-0.00}^{+0.29}$ \\
  \textit{HD 76534} & 08:55:08.7 & -43:28:00 & 875.09$_{-21.97}^{+23.13}$ & 18000-20000 & 1.00$\pm$0.00 (\textit{0.95$_{-0.08}^{+0.07}$}) & 20000$\pm$500 (\textit{19000$\pm$500}) & B2 & 6.10$\pm$0.46 & 3.73$_{-0.05}^{+0.05}$ & 0.17$_{-0.04}^{+0.03}$ & 8.61$_{-0.54}^{+0.37}$ \\
  \textit{SAO 220669} & 08:55:45.9 & -44:25:14 & 867.79$_{-9.11}^{+9.31}$ & 14000-18000 & 2.50$\pm$0.00 (\textit{2.32$_{-0.09}^{+0.09}$}) & 16000$\pm$500 (\textit{16000$\pm$1500}) & B4 & 9.48$\pm$0.82 & 3.72$_{-0.06}^{+0.05}$ & 0.10$_{-0.01}^{+0.03}$ & 9.00$_{-0.44}^{+0.48}$ \\
  \textit{PDS 286} & 09:06:00.0 & -47:18:58 & 1780.03$_{-41.39}^{+43.41}$ & 27000-33000 & 6.00$\pm$0.00 (\textit{6.44$_{-0.56}^{+0.35}$}) & 27000$\pm$500 (\textit{30000$\pm$3000}) & B0 & 15.50$\pm$0.83 & 5.06$_{-0.04}^{+0.03}$ & 0.02$_{-0.01}^{+0.01}$ & 26.08$_{-1.55}^{+1.41}$ \\
  \textit{PDS 297} & 09:42:40.3 & -56:15:34 & 1592.64$_{-29.38}^{+30.50}$ & 10500-11000 & 1.50$\pm$0.00 (\textit{1.23$_{-0.06}^{+0.06}$}) & 11000$\pm$125 (\textit{10750$\pm$250}) & B8 & 3.67$\pm$0.11 & 2.25$_{-0.02}^{+0.02}$ & 1.97$_{-0.05}^{+0.02}$ & 3.36$_{-0.10}^{+0.04}$ \\
  \textit{HD 87403} & 10:02:51.4 & -59:16:55 & 1464.29$_{-64.21}^{+70.38}$ & 9750-10250 & 0.50$\pm$0.00 (\textit{0.34$_{-0.05}^{+0.04}$}) & 10250$\pm$125 (\textit{10000$\pm$250}) & B9 & 8.22$\pm$0.43 & 2.83$_{-0.04}^{+0.04}$ & 0.40$_{-0.06}^{+0.05}$ & 5.54$_{-0.26}^{+0.23}$ \\
  HD 87643 $\dagger$ & 10:04:30.3 & -58:39:52 & 1951.01$_{-474.27}^{+1806.83}$ & 16000-25000 & 2.50$\pm$0.17 & 16000$\pm$500 & B4 & 21.28$\pm$7.24 & 4.43$_{-0.48}^{+0.22}$ & 0.02$_{-0.01}^{+0.05}$ & 16.02$_{-5.23}^{+3.98}$ \\
  \textit{PDS 37} & 10:10:00.3 & -57:02:07 & 1629.07$_{-58.08}^{+62.54}$ & 14000-21000 & 5.50$\pm$0.00 (\textit{5.64$_{-0.60}^{+0.38}$}) & 19000$\pm$625 (\textit{17500$\pm$3500}) & B2-B3 & 7.42$\pm$0.71 & 3.81$_{-0.06}^{+0.06}$ & 0.10$_{-0.01}^{+0.04}$ & 9.04$_{-0.21}^{+0.73}$ \\
  \textit{HD 305298} & 10:33:05.0 & -60:19:51 & 4431.37$_{-236.57}^{+264.85}$ & 33000-35000 & 2.00$\pm$0.18 (\textit{1.51$_{-0.14}^{+0.12}$}) & 34000$\pm$500 (\textit{34000$\pm$1000}) & O & 7.70$\pm$1.00 & 4.85$_{-0.13}^{+0.10}$ & < 0.04 & 23.22$_{-2.94}^{+1.03}$ \\
  PDS 322 $\dagger$ & 10:52:08.7 & -56:12:07 & 4280.71$_{-1197.71}^{+1166.21}$ & 16000-25000 & 1.50$\pm$0.00 & 21000$\pm$500 & B2 & 5.91$\pm$1.83 & 3.79$_{-0.41}^{+0.21}$ & 0.14$_{-0.05}^{+0.17}$ & 8.99$_{-1.91}^{+1.44}$ \\
  \textit{HD 94509} & 10:53:27.2 & -58:25:24 & 1608.62$_{-43.01}^{+45.44}$ & 10500-12500 & 0.50$\pm$0.00 (\textit{0.35$_{-0.02}^{+0.01}$}) & 12250$\pm$138 (\textit{11500$\pm$1000}) & B7 & 7.98$\pm$0.37 & 3.11$_{-0.04}^{+0.03}$ & 030$_{-0.02}^{+0.02}$ & 6.21$_{-0.20}^{+0.20}$ \\
\hline\end{tabular}
}
\end{turn}
\end{table}

\onecolumn

\begin{table}[h]
\centering
\begin{turn}{90}
\renewcommand{\arraystretch}{1.6}
\resizebox{21.5cm}{!} {
\begin{tabular}{l c c c c c c c c c c c}
\hline
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{d} &
  \multicolumn{1}{c}{$\Delta$ T$_{\rm \ast}$} &
  \multicolumn{1}{c}{A$_{\rm v}$} &
  \multicolumn{1}{c}{T$_{\rm \ast}$} &
  \multicolumn{1}{c}{Sp. Type} &
  \multicolumn{1}{c}{R$_{\rm \ast}$} &
  \multicolumn{1}{c}{Log(L$_{\rm \ast}$)} &
  \multicolumn{1}{c}{t$_{\rm \ast}$} &
  \multicolumn{1}{c}{M$_{\rm \ast}$} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(h:m:s)} &
  \multicolumn{1}{c}{(d:m:s)} &
  \multicolumn{1}{c}{(pc)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(R$_\odot$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(Myr)} &
  \multicolumn{1}{c}{(M$_\odot$)} \\
\hline
  PDS 324 & 10:57:24.2 & -62:53:13 & 3440.69$_{-227.77}^{+262.53}$ & 19000-29000 & 3.50$\pm$0.00 & 19000$\pm$500 & B2-B3 & 3.97$\pm$0.35 & 3.27$_{-0.07}^{+0.06}$ & 0.35$_{-0.06}^{+0.06}$ & 6.59$_{-0.23}^{+0.42}$ \\
  \textit{HD 95881} & 11:01:57.6 & -71:30:48 & 1098.03$_{-23.30}^{+24.34}$ & 9750-10250 & 0.50$\pm$0.00 (\textit{0.72$_{-0.04}^{+0.03}$}) & 9750$\pm$125 (\textit{10000$\pm$250}) & B9 & 10.66$\pm$0.36 & 2.97$_{-0.02}^{+0.02}$ & 0.23$_{-0.03}^{+0.04}$ & 6.40$_{-0.19}^{+0.07}$ \\
  \textit{HD 96042} & 11:03:40.5 & -59:25:59 & 2702.01$_{-165.08}^{+188.06}$ & 24000-27000 & 1.50$\pm$0.00 (\textit{1.13$_{-0.08}^{+0.08}$}) & 27000$\pm$500 (\textit{25500$\pm$1500}) & B0 & 13.51$\pm$1.02 & 4.94$_{-0.06}^{+0.05}$ & 0.02$_{-0.01}^{+0.01}$ & 23.74$_{-1.98}^{+0.30}$ \\
  \textit{HD 97048} & 11:08:03.2 & -77:39:17 & 184.11$_{-0.84}^{+0.85}$ & 10000-11000 & 1.50$\pm$0.00 (\textit{1.37$_{-0.06}^{+0.05}$}) & 11000$\pm$125 (\textit{10500$\pm$500}) & B8 & 2.22$\pm$0.06 & 1.81$_{-0.01}^{+0.01}$ & 3.90$_{-0.60}^{+0.07}$ & 2.80$_{-0.03}^{+0.03}$ \\
  \textit{HD 98922} & 11:22:31.7 & -53:22:11 & 643.56$_{-8.47}^{+8.70}$ & 10250-10750 & 0.50$\pm$0.00 (\textit{0.45$_{-0.07}^{+0.07}$})& 10500$\pm$125 (\textit{10500$\pm$250})& B8-B9 & 11.45$\pm$0.36 & 3.16$_{-0.02}^{+0.02}$ & 0.20$_{-0.01}^{+0.01}$ & 7.01$_{-0.02}^{+0.11}$ \\
  \textit{HD 100453} & 11:33:05.5 & -54:19:29 & 103.61$_{-0.24}^{+0.24}$ & 7000-7500 & 0.00$\pm$0.00 (\textit{0.12$_{-0.04}^{+0.04}$}) & 7250$\pm$125 (\textit{7250$\pm$250}) & A9-F0 & 1.58$\pm$0.06 & 0.79$_{-0.01}^{+0.01}$ & 19.28$_{-0.68}^{+0.70}$ & 1.60$_{-0.04}^{+0.05}$ \\
  \textit{HD 100546} & 11:33:25.3 & -70:11:41 & 107.97$_{-0.44}^{+0.44}$ & 9250-10250 & 0.00$\pm$0.00 (\textit{0.17$_{-0.03}^{+0.02}$}) & 9250$\pm$125 (\textit{9750$\pm$500}) & A0-A1 & 1.83$\pm$0.05 & 1.34$_{-0.01}^{+0.01}$ & 7.67$_{-0.67}^{+0.36}$ & 2.10$_{-0.03}^{+0.05}$ \\
  \textit{HD 101412} & 11:39:44.4 & -60:10:28 & 409.90$_{-2.49}^{2.52}$ & 9500-10000 & 0.50$\pm$0.00 (\textit{0.69$_{-0.03}^{+0.03}$}) & 9500$\pm$125 (\textit{9750$\pm$250}) & B9-A0 & 2.57$\pm$0.07 & 1.69$_{-0.01}^{+0.01}$ & 4.06$_{-0.01}^{+0.08}$ & 2.39$_{-0.02}^{+0.01}$ \\
  \textit{PDS 344} & 11:40:32.8 & -64:32:06 & 2150.65$_{-51.08}^{+53.63}$ & 14000-16000 & 1.50$\pm$0.00 (\textit{1.27$_{-0.07}^{+0.07}$}) & 14000$\pm$500 (\textit{15250$\pm$500}) & B5-B6 & 2.32$\pm$0.20 & 2.27$_{-0.04}^{+0.04}$ & 2.09$_{-0.00}^{+1.89}$ & 3.56$_{-0.00}^{+0.24}$ \\
  PDS 138 & 11:53:13.2 & -62:05:21 & 9691.91$_{-1041.98}^{+1380.35}$ & 24000-33000 & 5.00$\pm$0.00 & 24000$\pm$500 & B1 & 33.72$\pm$4.49 & 5.53$_{-0.13}^{+0.10}$ & < 0.01 & 44.33$_{-6.50}^{+5.40}$ \\
  \textit{HD 104237} & 12:00:04.9 & -78:11:35 & 106.49$_{-0.48}^{+0.49}$ & 7750-8250 & 0.00$_{-0.00}^{+0.07}$ (\textit{0.29$_{-0.06}^{+0.05}$}) & 7750$\pm$125 (\textit{8000$\pm$250}) & A5-A7 & 2.44$\pm$0.13 & 1.29$_{-0.04}^{+0.04}$ & 6.99$_{-0.87}^{+0.43}$ & 1.90$_{-0.05}^{+0.07}$ \\           
  GSC 8645-1401 & 12:17:47.5 & -59:43:59 & 1828.76$_{-59.24}^{+63.34}$ & 6750-7250 & 2.50$\pm$0.37 & 7000$\pm$222 & A9-F2 & 8.27$\pm$1.91 & 2.17$_{-0.26}^{+0.16}$ & 0.69$_{-0.29}^{+0.72}$ & 4.26$_{-0.86}^{+0.70}$ \\
  Hen 2-80 $\dagger$ & 12:22:23.2 & -63:17:17 & 10154.04$_{-3371.34}^{+8252.45}$ & 13000-15000 & 3.00$\pm$0.26 & 15000$\pm$985 & B4-B5 & 24.94$\pm$11.80 & 4.45$_{-1.04}^{+0.28}$ & 0.02$_{-0.01}^{+0.19}$ & 17.13$_{-10.12}^{+5.83}$ \\
  Hen 3-823 $\dagger$ & 12:48:42.4 & -59:54:35 & 1512.52$_{-128.70}^{+155.09}$ & 15000-20000 & 1.50$\pm$0.00 & 16000$\pm$500 & B4 & 5.59$\pm$0.89 & 3.27$_{-0.13}^{+0.10}$ & 0.31$_{-0.06}^{+0.15}$ & 6.28$_{-0.65}^{+0.68}$ \\
  \textit{PDS 361S} & 13:03:21.5 & -62:13:26 & 3282.52$_{-110.64}^{+118.64}$ & 17000-20000 & 2.00$\pm$0.00 (\textit{2.20$_{-0.15}^{+0.13}$}) & 17000$\pm$500 (\textit{18500$\pm$1000}) & B3-B4 & 4.53$\pm$0.31 & 3.19$_{-0.03}^{+0.03}$ & 0.40$_{-0.01}^{+0.03}$ & 5.85$_{-0.07}^{+0.16}$ \\
  GSC 8994-3902 & 13:19:04.0 & -62:34:10 & 2032.91$_{-66.84}^{+71.54}$ & 16000-25000 & 1.50$\pm$0.00 & 16000$\pm$500 & B4 & 6.10$\pm$0.45 & 3.34$_{-0.04}^{+0.03}$ & 0.29$_{-0.05}^{+0.01}$ & 6.63$_{-0.23}^{+0.35}$ \\
  \textit{PDS 364} $\dagger$ & 13:20:03.6 & -62:23:54 & 5069.50$_{-1374.96}^{+2307.70}$ & 11500-14000 & 2.00$\pm$0.00 (\textit{2.02$_{-0.22}^{+0.18}$}) & 11500$\pm$125 (\textit{12500$\pm$1000}) & B8 & 7.74$\pm$2.82 & 2.98$_{-0.56}^{+0.24}$ & 0.37$_{-0.17}^{+1.07}$ & 5.80$_{-2.13}^{+1.21}$ \\
  Hen 3-938 & 13:52:42.8 & -63:32:49 & 5898.42$_{-411.73}^{+478.53}$ & 29000-35000 & 5.50$\pm$0.00 & 31000$\pm$500 & O & 20.24$\pm$1.78 & 5.53$_{-0.08}^{+0.07}$ & < 0.01 & 43.92$_{-3.99}^{+2.33}$ \\
  \textit{PDS 69} & 13:57:43.9 & -39:58:47 & 672.74$_{-7.25}^{+7.41}$ & 13000-17000 & 2.00$\pm$0.22 (\textit{1.65$_{-0.23}^{+0.19}$}) & 16000$\pm$886 (\textit{15000$\pm$2000})& B4-B5 & 4.10$\pm$0.75 & 3.00$_{-0.15}^{+0.11}$ & 0.60$_{-0.15}^{+0.17}$ & 5.20$_{-0.40}^{+0.41}$ \\
  \textit{DG Cir} & 15:03:23.8 & -63:22:59 & 861.12$_{-14.31}^{+14.80}$ & 8000-14000 & 4.00$\pm$0.26 (\textit{4.00$_{-0.32}^{+0.25}$}) & 8750$\pm$215 (\textit{11000$\pm$3000}) & A2-A3 & 5.04$\pm$0.60 & 2.13$_{-0.11}^{+0.09}$ & 1.61$_{-0.54}^{+0.39}$ & 3.43$_{-0.26}^{+0.35}$ \\
  \textit{HD 132947} & 15:04:56.0 & -63:07:53 & 377.28$_{-2.88}^{+2.93}$ & 10000-10500 & 0.50$\pm$0.00 (\textit{0.29$_{-0.02}^{+0.03}$}) & 10500$\pm$125 (\textit{10250$\pm250$}) & B8-B9 & 2.40$\pm$0.06 & 1.80$_{-0.01}^{+0.01}$ & 3.75$_{-0.81}^{+0.04}$ & 2.77$_{-0.01}^{+0.05}$ \\
  PDS 389 & 15:14:47.0 & -62:17:00 & 765.01$_{-8.36}^{+8.55}$ & 8250-9000 & 5.00$\pm$0.00 & 9000$\pm$125 & A1-A2 & 4.66$\pm$0.18 & 2.11$_{-0.02}^{+0.02}$ & 1.87$_{-0.18}^{+0.09}$ & 3.37$_{-0.15}^{+0.04}$ \\
  \textit{HD 135344B} & 15:15:48.4 & -37:09:16 & 134.44$_{-0.43}^{+0.43}$ & 6250-6500 & 0.00$\pm$0.00 (\textit{0.53$_{-0.22}^{+0.18}$}) & 6250$\pm$125 (\textit{6375$\pm$125}) & F5-F8 & 1.92$\pm$0.08 & 0.71$_{-0.01}^{+0.01}$  & 10.48$_{-0.49}^{+0.97}$ & 1.46$_{-0.04}^{+0.07}$ \\
  HD 135344 & 15:15:48.9 & -37:08:56 & 134.36$_{-0.72}^{+0.73}$ & 6500-7000 & 0.00$\pm$0.00 & 7000$\pm$125 & F0-F2 & 2.22$\pm$0.08 & 1.03$_{-0.01}^{+0.01}$ & 9.35$_{-0.35}^{+0.51}$ & 1.66$_{-0.01}^{+0.04}$ \\
  \textit{HD 139614} & 15:40:46.4 & -42:29:54 & 133.10$_{-0.48}^{+0.48}$ & 7500-8000 & 0.00$\pm$0.00 (\textit{0.21$_{-0.04}^{+0.04}$}) & 7500$\pm$125 (\textit{7750$\pm$250}) & A7-A9 & 1.54$\pm$0.05 & 0.83$_{-0.01}^{+0.01}$ & 19.35$_{-0.00}^{+0.64}$ & 1.60$_{-0.00}^{+0.02}$ \\
  \textit{HD 141569} & 15:49:57.7 & -03:55:17 & 111.13$_{-0.36}^{+0.36}$ & 9250-9750 & 0.50$\pm$0.00 (\textit{0.38$_{-0.03}^{+0.02}$}) & 9750$\pm$125 (\textit{9500$\pm$250}) & B9 & 1.75$\pm$0.05 & 1.40$_{-0.01}^{+0.01}$ & 7.97$_{-0.03}^{+0.03}$ & 2.12$_{-0.01}^{+0.04}$ \\
  \textit{HD 141926} & 15:54:21.8 & -55:19:44 & 1323.57$_{-30.71}^{+32.21}$ & 26000-30000 & 2.50$\pm$0.09 (\textit{2.61$_{-0.20}^{+0.17}$}) & 26000$\pm$500 (\textit{28000$\pm$1500}) & B0 & 9.84$\pm$0.66 & 4.60$_{-0.05}^{+0.05}$ & 0.03$_{-0.01}^{+0.01}$ & 16.91$_{-0.88}^{+1.00}$ \\
  \textit{HD 142666} & 15:56:40.0 & -22:01:40 & 145.52$_{-0.46}^{+0.46}$ & 7000-7500 & 1.00$\pm$0.00 (\textit{0.82$_{-0.08}^{+0.07}$}) & 7250$\pm$125 (\textit{7250$\pm$250}) & A9-F0 & 2.33$\pm$0.08 & 1.13$_{-0.01}^{+0.01}$ & 8.73$_{-0.74}^{+0.08}$ & 1.75$_{-0.00}^{+0.03}$ \\
  \textit{HD 142527} & 15:56:41.9 & -42:19:24 & 158.51$_{-0.71}^{+0.72}$ & 6250-6750 & 1.00$\pm$0.00 (\textit{1.20$_{-0.05}^{+0.04}$}) & 6750$\pm$125 (\textit{6500$\pm$250}) & F2-F3 & 3.46$\pm$0.13 & 1.35$_{-0.01}^{+0.01}$ & 4.40$_{-0.38}^{+0.49}$ & 2.20$_{-0.05}^{+0.05}$ \\
  Hen 3-1121 $\dagger$ & 15:58:09.6 & -53:51:18 & 3056.53$_{-593.80}^{+656.16}$ & 22000-32000 & 4.00$\pm$0.00 & 22000$\pm$500 & B1-B2 & 7.36$\pm$1.55 & 4.06$_{-0.23}^{+0.15}$ & 0.08$_{-0.02}^{+0.04}$ & 10.99$_{-1.95}^{+1.09}$ \\
  Hen 3-1121S $\dagger$ & 15:58:09.7 & -53:51:35 & 2243.01$_{-475.41}^{+620.75}$ & 24000-33000 & 3.50$\pm$0.00 & 30000$\pm$568 & O-B0 & 8.54$\pm$2.27 & 4.73$_{-0.32}^{+0.18}$ & 0.03$_{-0.01}^{+0.03}$ & 19.14$_{-3.44}^{+3.92}$\\
  HD 143006 & 15:58:36.9 & -22:57:16 & 166.38$_{-0.50}^{+0.51}$ & 5250-5500 & 0.50$\pm$0.05 & 5500$\pm$125 & G7-G9 & 2.06$\pm$0.10 & 0.54$_{-0.02}^{+0.02}$ & 5.10$_{-0.00}^{+1.89}$ & 1.74$_{-0.13}^{+0.10}$ \\
  \textit{HD 144432} & 16:06:57.9 & -27:43:10 & 154.03$_{-0.58}^{+0.59}$ & 7250-7750 & 0.50$\pm$0.00 (\textit{0.48$_{-0.05}^{+0.04}$}) & 7750$\pm$125 (\textit{7500$\pm$250}) & A5-A7 & 2.23$\pm$0.08 & 1.21$_{-0.01}^{+0.01}$ & 7.98$_{-0.21}^{+0.02}$ & 1.82$_{-0.01}^{+0.03}$ \\
  \textit{HR 5999} & 16:08:34.3 & -39:06:19 & 157.79$_{-0.84}^{+0.85}$ & 8250-8750 & 1.00$\pm$0.20 (\textit{0.87$_{-0.03}^{+0.03}$}) & 8250$\pm$202 (\textit{8500$\pm$250}) & A4-A6 & 4.74$\pm$0.52 & 1.97$_{-0.09}^{+0.08}$ & 1,98$_{-0.41}^{+0.33}$ & 3.19$_{-0.29}^{+0.21}$ \\
  WRAY 15-1435 & 16:13:06.7 & -50:23:20 & 2469.38$_{-116.76}^{+128.95}$ & 19000-29000 & 4.00$\pm$0.00 & 19000$\pm$500 & B2-B3 & 7.93$\pm$0.58 & 3.87$_{-0.05}^{+0.05}$ & 0.10$_{-0.01}^{+0.01}$ & 9.96$_{-0.63}^{+0.31}$ \\
  \textit{V718 Sco} & 16:13:11.6 & -22:29:07 & 153.92$_{-0.48}^{+0.49}$ & 7500-8000 & 1.00$\pm$0.07 (\textit{1.10$_{-0.06}^{+0.06}$})& 7500$\pm$125 (\textit{7750$\pm$250}) & A7-A8 & 2.05$\pm$0.11 & 1.08$_{-0.04}^{+0.03}$ & 9.02$_{-0.11}^{+0.56}$ & 1.71$_{-0.02}^{+0.04}$ \\
\hline\end{tabular}
}
\end{turn}
\end{table}

\onecolumn

\begin{table}[h]
\centering
\begin{turn}{90}
\renewcommand{\arraystretch}{1.6}
\resizebox{21.5cm}{!} {
\begin{tabular}{l c c c c c c c c c c c}
\hline
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{d} &
  \multicolumn{1}{c}{$\Delta$ T$_{\rm \ast}$} &
  \multicolumn{1}{c}{A$_{\rm v}$} &
  \multicolumn{1}{c}{T$_{\rm \ast}$} &
  \multicolumn{1}{c}{Sp. Type} &
  \multicolumn{1}{c}{R$_{\rm \ast}$} &
  \multicolumn{1}{c}{Log(L$_{\rm \ast}$)} &
  \multicolumn{1}{c}{t$_{\rm \ast}$} &
  \multicolumn{1}{c}{M$_{\rm \ast}$} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(h:m:s)} &
  \multicolumn{1}{c}{(d:m:s)} &
  \multicolumn{1}{c}{(pc)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(R$_\odot$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(Myr)} &
  \multicolumn{1}{c}{(M$_\odot$)} \\
\hline
  Hen 3-1191 & 16:27:15.1 & -48:39:27 & 1687.14$_{-119.46}^{+139.17}$ & 24000-33000 & 4.50$\pm$0.12 & 24000$\pm$500 & B1 & 4.17$\pm$0.50 & 3.72$_{-0.11}^{+0.09}$ & 0.19$_{-0.00}^{+0.05}$ & 9.38$_{-0.00}^{+0.65}$ \\
  HD 149914 & 16:38:28.6 & -18:13:14 & 153.45$_{-0.62}^{+0.63}$ & 9500-11250 & 1.00$\pm$0.00 & 9500$\pm$125 & B9-A0 & 3.92$\pm$0.11 & 2.05$_{-0.01}^{+0.01}$ & 2.02$_{-0.02}^{+0.05}$ & 3.07$_{-0.05}^{+0.07}$ \\
  \textit{HD 150193} & 16:40:17.9 & -23:53:45 & 150.02$_{-0.47}^{+0.48}$ & 9000-9500 & 1.50$\pm$0.00 (\textit{1.88$_{-0.20}^{+0.16}$}) & 9000$\pm$125 (\textit{9250$\pm$250}) & A1-A2 & 1.98$\pm$0.06 & 1.36$_{-0.01}^{+0.01}$ & 6.00$_{-0.02}^{+1.00}$ & 2.25$_{-0.08}^{+0.00}$ \\
  \textit{AK Sco} $\dagger$ & 16:54:44.8 & -36:53:19 & 139.15$_{-0.60}^{+0.61}$ & 6000-6500 & 0.50$\pm$0.25 (\textit{0.51$_{-0.02}^{+0.03}$}) & 6000$\pm$246 (\textit{6250$\pm$250}) & F7-G5 & 2.20$\pm$0.34 & 0.75$_{-0.13}^{+0.10}$ & 7.83$_{-2.78}^{+2.92}$ & 1.65$_{-0.22}^{+0.25}$ \\          
  \textit{PDS 431} & 16:54:59.2 & -43:21:50 & 1632$_{-40.28}^{+42.37}$ & 10000-11000 & 2.00$\pm$0.00 (\textit{2.10$_{-0.14}^{+0.12}$}) & 10000$\pm$125 (\textit{10500$\pm$500}) & B9 & 3.02$\pm$0.12 & 1.92$_{-0.03}^{+0.03}$ & 3.01$_{-0.02}^{+0.06}$ & 2.72$_{-0.10}^{+0.08}$ \\
  V921 Sco & 16:59:06.8 & -42:42:08 & 1398.97$_{-65.71}^{+72.65}$ & 24000-33000 & 5.50$\pm$0.00 & 26000$\pm$946 & B0-B1 & 14.31$\pm$2.09 & 4.93$_{-0.13}^{+0.10}$ & 0.02$_{-0.01}^{+0.01}$ & 23.47$_{-3.45}^{+1.11}$ \\
  HD 155448 & 17:12:58.8 & -32:14:34 & 1011.57$_{-43.07}^{+47.08}$ & 9750-11500 & 0.50$\pm$0.00 & 11500$\pm$125 & B8 & 6.44$\pm$0.34 & 2.82$_{-0.04}^{+0.04}$ & 0.52$_{-0.04}^{+0.08}$ & 5.08$_{-0.21}^{+0.20}$ \\
  MWC 878 & 17:24:44.7 & -38:43:51 & 1787.61$_{-68.51}^{+74.20}$ & 19000-29000 & 3.50$\pm$0.00 & 28500$\pm$500 & B0 & 9.37$\pm$0.65 & 4.69$_{-0.06}^{+0.05}$ & 0.03$_{-0.01}^{+0.01}$ & 18.05$_{-0.34}^{+1.17}$ \\
  HD 319896 & 17:31:05.9 & -35:08:29 & 1290.16$_{-39.63}^{+42.22}$ & 15000-17000 & 2.50$\pm$0.00 & 15000$\pm$500 & B4-B5 & 6.11$\pm$0.45 & 3.23$_{-0.03}^{+0.03}$ & 0.31$_{-0.01}^{+0.07}$ & 6.22$_{-0.20}^{+0.19}$ \\
  HD 158643 $\dagger$ & 17:31:25.0 & -23:57:46 & 125.07$_{-1.62}^{+1.66}$ & 9500-10750 & 0.00$\pm$0.00 & 9500$\pm$150 & B9-A0 & 4.93$\pm$0.15 & 2.25$_{-0.01}^{+0.01}$ & 1.35$_{-0.14}^{+0.16}$ & 3.60$_{-0.02}^{+0.07}$ \\
  HD 323771 & 17:34:04.6 & -39:23:41 & 1060.75$_{-27.69}^{+29.21}$ & 14000-16000 & 1.50$\pm$0.19 & 14000$\pm$755 & B5-B6 & 3.16$\pm$0.72 & 2.54$_{-0.22}^{+0.15}$ & 1.28$_{-0.30}^{+0.74}$ & 4.22$_{-0.62}^{+0.16}$ \\
  SAO 185668 & 17:43:55.6 & -22:05:45 & 1469.34$_{-38.38}^{+40.38}$ & 16000-20000 & 2.00$\pm$0.00 & 17000$\pm$500 & B3-B4 & 8.87$\pm$0.85 & 3.77$_{-0.07}^{+0.06}$ & 0.10$_{-0.01}^{+0.04}$ & 9.03$_{-0.36}^{+0.84}$ \\
  MWC 593 & 17:49:10.2 & -24:14:21 & 1389.03$_{-43.08}^{+45.93}$ & 15000-17000 & 2.50$\pm$0.00 & 15000$\pm$500 & B4-B5 & 10.44$\pm$0.78 & 3.70$_{-0.03}^{+0.03}$ & 0.10$_{-0.01}^{+0.01}$ & 9.00$_{-0.15}^{+0.28}$ \\
  \textit{PDS 469} & 17:50:58.1 & -14:16:12 & 979.83$_{-52.22}^{+58.46}$ & 8750-10250 & 2.00$\pm$0.09 (\textit{1.94$_{-0.13}^{+0.12}$}) & 9500$\pm$377 (\textit{9500$\pm$750}) & B9-A1 & 2.48$\pm$0.33 & 1.66$_{-0.10}^{+0.08}$ & 4.16$_{-0.16}^{+0.80}$ & 2.35$_{-0.06}^{+0.07}$ \\  
  \textit{HD 163296} & 17:56:21.3 & -21:57:22 & 100.57$_{-0.41}^{+0.41}$ & 8750-9250 & 0.00$_{-0.00}^{+0.09}$ (\textit{0.29$_{-0.02}^{+0.01}$}) & 8750$\pm$125 (\textit{9000$\pm$250}) & A2-A3 & 1.70$\pm$0.10 & 1.19$_{-0.05}^{+0.04}$ & 10.00$_{-2.00}^{+9.50}$ & 1.91$_{-0.00}^{+0.12}$ \\
  PDS 477 $\dagger$ & 18:00:30.3 & -16:47:26 & 5342.63$_{-1544.05}^{+2012.55}$ & 19000-29000 & 4.50$\pm$0.00 & 19000$\pm$500 & B2-B3 & 11.48$\pm$3.88 & 4.19$_{-0.48}^{+0.22}$ & 0.05$_{-0.02}^{+0.12}$ & 12.17$_{-3.74}^{+3.18}$ \\ 
  HD 313571 & 18:01:07.2 & -22:15:04 & 1468.81$_{-44.90}^{+47.82}$ & 15000-20000 & 2.50$\pm$0.00 & 16000$\pm$500 & B4 & 10.26$\pm$0.86 & 3.79$_{-0.05}^{+0.05}$ & 0.10$_{-0.02}^{+0.01}$ & 9.54$_{-0.54}^{+0.46}$ \\
  LKHa 260 $\dagger$ & 18:19:09.4 & -13:50:41 & 1526.97$_{-86.35}^{+97.37}$ & 13000-15000 & 4.00$\pm$0.21 & 14000$\pm$798 & B5-B6 & 3.32$\pm$0.70 & 2.58$_{-0.19}^{+0.13}$ & 1.13$_{-0.23}^{+0.79}$ & 4.01$_{-0.21}^{+0.38}$ \\
  HD 169142 & 18:24:29.8 & -29:46:50 & 114.42$_{-0.35}^{+0.35}$ & 7000-8000 & 0.00$\pm$0.00 & 7250$\pm$125 & A9-F0 & 1.51$\pm$0.05 & 0.76$_{-0.01}^{+0.01}$ & < 20.00 & 1.55$_{-0.00}^{+0.03}$ \\
  \textit{MWC 297} & 18:27:39.5 & -03:49:52 & 407.79$_{-4.94}^{+5.06}$ & 22000-26000 & 8.50$\pm$0.00 (\textit{7.87$_{-0.64}^{+0.41}$}) & 26000$\pm$500 (\textit{24000$\pm$2000}) & B0 & 12.05$\pm$0.61 & 4.78$_{-0.03}^{+0.03}$ & 0.02$_{-0.01}^{+0.01}$ & 19.98$_{-0.45}^{+0.06}$ \\
  \textit{VV Ser} $\dagger$ & 18:28:47.9 & +00:08:40 & 403.44$_{-5.89}^{+6.06}$ & 13000-15000 & 4.00$\pm$0.36 (\textit{3.74$_{-0.27}^{+0.22}$}) & 14000$\pm$709 (\textit{14000$\pm$1000}) & B5-B6 & 2.43$\pm$0.54 & 2.31$_{-0.22}^{+0.15}$ & 2.00$_{-0.00}^{+1.00}$ & 3.61$_{-0.00}^{+0.49}$ \\
  \textit{V431 Sct} & 18:29:25.7 & -06:04:37 & 1693.96$_{-71.72}^{+78.36}$ & 21000-25000 & 4.00$\pm$0.00 (\textit{3.85$_{-0.28}^{+0.21}$}) & 21000$\pm$500 (\textit{23000$\pm$2000}) & B2 & 8.49$\pm$0.56 & 4.10$_{-0.04}^{+0.04}$ & 0.07$_{-0.01}^{+0.01}$ & 11.21$_{-0.21}^{+0.68}$ \\
  PDS 520 $\dagger$ & 18:30:06.2 & +00:42:33 & 374.89$_{-11.29}^{+12.01}$ & 6500-7000 & 4.50$\pm$0.60 & 6750$\pm$239 & F1-F4 & 2.07$\pm$0.59 & 0.91$_{-0.35}^{+0.19}$ & 10.22$_{-0.00}^{+9.65}$ & 1.55$_{-0.00}^{+0.25}$ \\
  \textit{AS 310} & 18:33:21.2 & -04:58:06 & 2380.46$_{-69.35}^{+73.64}$ & 24000-28000 & 4.00$\pm$0.09 (\textit{3.86$_{-0.24}^{+0.20}$}) & 28000$\pm$500 (\textit{26000$\pm$2000}) & B0 & 6.32$\pm$0.52 & 4.34$_{-0.07}^{+0.06}$ & 0.05$_{-0.01}^{+0.01}$ & 14.40$_{-0.62}^{+0.97}$ \\
  PDS 530 $\dagger$ & 18:41:34.4 & +08:08:21 & 905.99$_{-156.87}^{+267.44}$ & 8000-8500 & 1.50$\pm$0.24 & 8000$\pm$244 & A4-A7 & 1.56$\pm$0.61 & 0.95$_{-0.65}^{+0.25}$ & 18.34$_{-0.00}^{+1.51}$ & 1.70$_{-0.00}^{+0.20}$ \\
  MWC 953 & 18:43:28.4 & -03:46:17 & 1996.16$_{-69.74}^{+74.97}$ & 16000-25000 & 3.50$\pm$0.14 & 16000$\pm$575 & B4 & 14.70$\pm$2.43 & 4.11$_{-0.15}^{+0.11}$ & 0.05$_{-0.01}^{+0.02}$ & 12.06$_{-1.22}^{+1.88}$ \\
  \textit{PDS 543} & 18:48:00.7 & +02:54:17 & 1445.70$_{-55.65}^{+60.29}$ & 26000-31000 & 6.50$\pm$0.00 (\textit{7.11$_{-0.40}^{+0.28}$}) & 30000$\pm$554 (\textit{28500$\pm$2500}) & O-B0 & 12.81$\pm$0.90 & 5.08$_{-0.05}^{+0.05}$ & 0.02$_{-0.01}^{+0.01}$ & 26.92$_{-2.44}^{+1.07}$ \\
  HD 174571 & 18:50:47.2 & +08:42:10 & 1287.18$_{-29.25}^{+30.65}$ & 16000-25000 & 2.50$\pm$0.00 & 22000$\pm$521 & B1-B2 & 12.07$\pm$0.85 & 4.49$_{-0.05}^{+0.04}$ & 0.04$_{-0.01}^{+0.01}$ & 15.87$_{-1.02}^{+0.16}$ \\
  HD 176386 & 19:01:38.9 & -36:53:27 & 154.32$_{-0.71}^{+0.72}$ & 9750-11500 & 0.50$\pm$0.00 & 9750$\pm$125 & B9 & 2.32$\pm$0.06 & 1.64$_{-0.01}^{+0.01}$ & 3.88$_{-0.01}^{+0.57}$ & 2.63$_{-0.25}^{+0.00}$ \\
  TY CrA $\dagger$ & 19:01:40.8 & -36:52:34 & 158.30$_{-4.20}^{+4.44}$ & 9750-11500 & 2.00$\pm$0.61 & 11250$\pm$250 & B8 & 1.60$\pm$0.62 & 1.57$_{-0.64}^{+0.25}$ & < 4.00 & 2.58$_{-0.00}^{+0.22}$ \\
  \textit{HD 179218} & 19:11:11.3 & +15:47:15 & 257.95$_{-2.17}^{+2.21}$ & 9250-9750 & 0.50$\pm$0.00 (\textit{0.33$_{-0.02}^{+0.02}$}) & 9750$\pm$125 (\textit{9500$\pm$250}) & B9 & 3.59$\pm$0.10 & 2.02$_{-0.01}^{+0.01}$ & 2.35$_{-0.16}^{+0.19}$ & 2.99$_{-0.04}^{+0.01}$ \\
  HD 344261 & 19:21:53.5 & +21:31:51 & 292.42$_{-1.17}^{+1.18}$ & 6750-7250 & 0.50$\pm$0.00 & 7000$\pm$125 & F0-F2 & 1.67$\pm$0.06 & 0.78$_{-0.01}^{+0.01}$ & 18.09$_{-1.93}^{+1.28}$ & 1.55$_{-0.05}^{+0.06}$ \\
  WW Vul & 19:25:58.8 & +21:12:31 & 480.13$_{-4.22}^{+4.29}$ & 8500-9250 & 1.00$\pm$0.09 & 8500$\pm$125 & A3-A4 & 2.33$\pm$0.16 & 1.41$_{-0.06}^{+0.05}$ & 6.02$_{-0.20}^{+0.52}$ & 2.04$_{-0.05}^{+0.06}$ \\
  PX Vul $\dagger$ & 19:26:40.3 & +23:53:51 & 621.71$_{-19.25}^{+20.53}$ & 6500-7250 & 1.50$\pm$0.00 & 6500$\pm$125 & F3-F5 & 4.38$\pm$0.24 & 1.49$_{-0.03}^{+0.03}$ & 2.95$_{-0.64}^{+0.20}$ & 2.59$_{-0.18}^{+0.13}$ \\
  PDS 581 $\dagger$ & 19:36:18.9 & +29:32:50 & 1574.38$_{-188.43}^{+229.55}$ & 19000-29000 & 3.00$\pm$0.00 & 19000$\pm$500 & B2-B3 & 5.69$\pm$0.82 & 3.58$_{-0.13}^{+0.10}$ & 0.20$_{-0.03}^{+0.07}$ & 7.85$_{-0.85}^{+0.39}$ \\
  \textit{V1295 Aql} & 20:03:02.5 & +05:44:17 & 824.16$_{-20.73}^{+21.83}$ & 9500-10000 & 0.50$\pm$0.00 (\textit{0.20$_{-0.04}^{+0.04}$}) & 9750$\pm$125 (\textit{9750$\pm$250}) & B9 & 9.68$\pm$0.44 & 2.88$_{-0.03}^{+0.03}$ & 0.30$_{-0.02}^{+0.02}$ & 6.00$_{-0.21}^{+0.20}$ \\
\hline\end{tabular}
}
\end{turn}
\end{table}

\onecolumn

\begin{sidewaystable}[h]
\centering
\renewcommand{\arraystretch}{1.6}
\resizebox{21.5cm}{!} {
\begin{tabular}{l c c c c c c c c c c c}
\hline
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{d} &
  \multicolumn{1}{c}{$\Delta$ T$_{\rm \ast}$} &
  \multicolumn{1}{c}{A$_{\rm v}$} &
  \multicolumn{1}{c}{T$_{\rm \ast}$} &
  \multicolumn{1}{c}{Sp. Type} &
  \multicolumn{1}{c}{R$_{\rm \ast}$} &
  \multicolumn{1}{c}{Log(L$_{\rm \ast}$)} &
  \multicolumn{1}{c}{t$_{\rm \ast}$} &
  \multicolumn{1}{c}{M$_{\rm \ast}$} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(h:m:s)} &
  \multicolumn{1}{c}{(d:m:s)} &
  \multicolumn{1}{c}{(pc)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(mag)} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(R$_\odot$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(Myr)} &
  \multicolumn{1}{c}{(M$_\odot$)} \\
\hline
  \textit{V1685 Cyg} & 20:20:28.2 & +41:21:51 & 893.41$_{-15.10}^{+15.63}$ & 19000-27000 & 3.50$\pm$0.00 (\textit{3.33$_{-0.51}^{+0.34}$}) & 19000$\pm$500 (\textit{23000$\pm$4000}) & B2-B3 & 6.52$\pm$0.36 & 3.70$_{-0.02}^{+0.02}$ & 0.17$_{-0.02}^{+0.01}$ & 8.33$_{-0.20}^{+0.28}$ \\
  V1686 Cyg $\dagger$ & 20:20:29.3 & +41:21:28 & 665.82$_{-83.28}^{+78.36}$ & 5750-6250 & 2.50$\pm$0.69 & 6250$\pm$237 & F4-G0 & 4.00$\pm$1.33 & 1.34$_{-0.45}^{+0.22}$ & 3.02$_{-1.11}^{+5.98}$ & 2.40$_{-0.77}^{+0.60}$ \\
  MWC 1021 & 20:29:26.9 & +41:40:44 & 3090.47$_{-221.60}^{+258.70}$ & 10000-30000 & 9.00$\pm$0.00 & 13000$\pm$313 & B6-B7 & 154.47$\pm$17.18 & 5.79$_{-0.10}^{+0.08}$ & < 0.01 & 73.64$_{-6.63}^{+6.30}$ \\
  V1478 Cyg $\dagger$ & 20:32:45.5 & +40:39:37 & 1669.83$_{-176.25}^{+201.74}$ & 10000-30000 & 9.00$\pm$0.00 & 14000$\pm$900 & B5-B6 & 66.87$\pm$15.68 & 5.19$_{-0.22}^{+0.14}$ & < 0.01 & 36.19$_{-8.05}^{+8.78}$ \\
  V1977 Cyg & 20:47:37.5 & +43:47:25 & 820.69$_{-7.92}^{+8.08}$ & 10750-11250 & 2.50$\pm$0.00 & 10750$\pm$125 & B8 & 5.14$\pm$0.13 & 2.50$_{-0.01}^{+0.01}$ & 1.00$_{-0.07}^{+0.01}$ & 4.13$_{-0.10}^{+0.07}$ \\
  \textit{V2019 Cyg} & 20:48:04.8 & +43:47:26 & 831.30$_{-10.07}^{+10.32}$ & 10750-11250 & 2.50$\pm$0.05 (\textit{2.44$_{-0.24}^{+0.19}$}) & 11250$\pm$184 (\textit{11000$\pm$250})& B8 & 4.30$\pm$0.20 & 2.43$_{-0.03}^{+0.03}$ & 1.21$_{-0.13}^{+0.21}$ & 3.80$_{-0.14}^{+0.08}$ \\
  HBC 705 & 20:51:02.7 & +43:49:32 & 2167.43$_{-55.83}^{+58.86}$ & 16000-25000 & 5.50$\pm$0.00 & 20000$\pm$559 & B2 & 7.02$\pm$0.63 & 3.85$_{-0.07}^{+0.06}$ & 0.11$_{-0.01}^{+0.03}$ & 9.28$_{-0.30}^{+0.69}$ \\  
  V1493 Cyg $\dagger$ & 20:52:04.6 & +44:37:30 & 1090.35$_{-51.37}^{+56.72}$ & 8500-9500 & 6.50$\pm$0.00 & 9000$\pm$125 & A1-A2 & 8.67$\pm$0.57 & 2.65$_{-0.06}^{+0.05}$ & 0.42$_{-0.04}^{+0.09}$ & 5.20$_{-0.24}^{+0.28}$ \\
  HBC 717 $\dagger$ & 20:52:06.0 & +44:17:16 & 827.96$_{-65.90}^{+78.38}$ & 6250-6500 & 2.50$\pm$0.00 & 6250$\pm$125 & F5-F8 & 4.09$\pm$0.39 & 1.36$_{-0.08}^{+0.07}$ & 3.00$_{-0.79}^{+1.00}$ & 2.43$_{-0.22}^{+0.27}$ \\ 
  HD 199603 & 20:58:41.8 & -14:29:00 & 89.04$_{-0.34}^{+0.35}$ & 7000-7500 & 0.00$\pm$0.00 & 7500$\pm$125 & A7-A9 & 2.93$\pm$0.10 & 1.39$_{-0.01}^{+0.01}$ & 5.19$_{-0.19}^{+0.54}$ & 2.10$_{-0.05}^{+0.04}$ \\
  \textit{HD 200775} & 21:01:36.9 & +68:09:48 & 352.40$_{-4.58}^{+4.70}$ & 16000-22000 & 2.00$\pm$0.00 (\textit{1.85$_{-0.17}^{+0.15}$}) & 16000$\pm$500 (\textit{19000$\pm$3000}) & B4 & 6.69$\pm$0.43 & 3.42$_{-0.01}^{+0.01}$ & 0.22$_{-0.02}^{+0.03}$ & 7.01$_{-0.01}^{+0.09}$ \\
  \textit{LkHa 324} & 21:03:54.2 & +50:15:10 & 620.61$_{-3.51}^{+3.55}$ & 12000-13000 & 3.50$\pm$0.05 (\textit{3.94$_{-0.16}^{+0.14}$})& 12000$\pm$125 (\textit{12500$\pm$500})& B7-B8 & 2.62$\pm$0.10 & 2.11$_{-0.03}^{+0.03}$ & 1.99$_{-0.09}^{+0.51}$ & 3.19$_{-0.00}^{+0.24}$ \\
  HD 235495 & 21:21:27.5 & +50:59:48 & 511.40$_{-3.85}^{+3.91}$ & 9500-10750 & 1.00$\pm$0.00 & 9750$\pm$134 & B9 & 3.21$\pm$0.11 & 1.93$_{-0.02}^{+0.02}$ & 2.99$_{-0.07}^{+0.01}$ & 2.78$_{-0.07}^{+0.02}$ \\
  AS 470 & 21:36:14.2 & +57:21:31 & 9102.29$_{-807.02}^{+817.30}$ & 7500-9750 & 2.50$\pm$0.23 & 8000$\pm$228 & A4-A7 & 42.78$\pm$7.73 & 3.83$_{-0.18}^{+0.13}$ & 0.02$_{-0.01}^{+0.01}$ & 13.29$_{-1.44}^{+0.75}$ \\
  GSC 3975-0579 & 21:38:08.5 & +57:26:48 & 901.32$_{-10.80}^{+11.07}$ & 8500-9500 & 1.00$\pm$0.00 & 9250$\pm$125 & A0-A1 & 2.53$\pm$0.08 & 1.62$_{-0.02}^{+0.01}$ & 4.74$_{-0.27}^{+0.14}$ & 2.29$_{-0.04}^{+0.01}$ \\
  \textit{V361 Cep} & 21:42:50.2 & +66:06:35 & 882.10$_{-10.40}^{+10.66}$ & 16000-18000 & 2.00$\pm$0.00 (\textit{1.97$_{-0.15}^{+0.14}$}) & 16000$\pm$500 (\textit{16750$\pm$500}) & B4 & 4.57$\pm$0.29 & 3.09$_{-0.01}^{+0.01}$ & 0.50$_{-0.03}^{+0.01}$ & 5.54$_{-0.11}^{+0.06}$ \\
  \textit{V373 Cep} & 21:43:06.8 & +66:06:54 & 872.52$_{-14.91}^{+15.44}$ & 10250-12750 & 3.50$\pm$0.00 (\textit{3.24$_{-0.23}^{+0.20}$})& 12750$\pm$125 (\textit{11500$\pm$1250}) & B7 & 3.32$\pm$0.10 & 2.42$_{-0.02}^{+0.02}$ & 1.43$_{-0.10}^{+0.14}$ & 3.60$_{-0.00}^{+0.04}$ \\
  \textit{AS 477} & 21:52:34.1 & +47:13:44 & 758.32$_{-6.99}^{+7.13}$ & 10000-11000 & 1.50$\pm$0.22 (\textit{1.46$_{-0.08}^{+0.08}$}) & 10250$\pm$344 (\textit{10500$\pm$500}) & B8-B9 & 4.75$\pm$0.84 & 2.35$_{-0.17}^{+0.12}$ & 1.19$_{-0.28}^{+0.79}$ & 3.78$_{-0.56}^{+0.42}$ \\
  \textit{LkHa 257} & 21:54:18.8 & +47:12:10 & 784.36$_{-8.20}^{+8.38}$ & 9000-9500 & 2.00$\pm$0.00 (\textit{2.28$_{-0.08}^{+0.07}$}) & 9000$\pm$125 (\textit{9250$\pm$250}) & A1-A2 & 1.69$\pm$0.05 & 1.23$_{-0.01}^{+0.01}$ & 10.00$_{-0.41}^{+1.21}$ & 1.95$_{-0.00}^{+0.03}$ \\
   BH Cep & 22:01:42.9 & +69:44:36 & 323.94$_{-1.18}^{+1.19}$ & 6250-6750 & 1.00$\pm$0.25 & 6750$\pm$251 & F1-F4 & 1.83$\pm$0.21 & 0.80$_{-0.08}^{+0.07}$ & 13.49$_{-3.04}^{+5.72}$ & 1.49$_{-0.07}^{+0.06}$\\
  BO Cep & 22:16:54.1 & +70:03:45 & 367.93$_{-1.94}^{+1.96}$ & 6500-6750 & 0.50$\pm$0.00 & 6500$\pm$125 & F3-F5 & 1.62$\pm$0.06 & 0.63$_{-0.01}^{+0.01}$ & 16.74$_{-3.02}^{+2.30}$ & 1.35$_{-0.00}^{+0.04}$\\
  \textit{SV Cep} & 22:21:33.2 & +73:40:27 & 340.32$_{-1.65}^{+1.66}$ & 7500-8500 & 1.50$\pm$0.19 (\textit{0.78$_{-0.05}^{+0.04}$}) & 8500$\pm$189 (\textit{8000$\pm$500}) & A3-A4 & 2.11$\pm$0.18 & 1.32$_{-0.07}^{+0.06}$ & 6.46$_{-0.50}^{+0.55}$ & 2.00$_{-0.04}^{+0.10}$ \\
  MWC 655 & 22:38:31.8 & +55:50:05 & 1881.25$_{-44.52}^{+46.73}$ & 19000-29000 & 1.50$\pm$0.07 & 19000$\pm$500 & B2-B3 & 9.70$\pm$0.72 & 4.04$_{-0.05}^{+0.04}$ & 0.08$_{-0.02}^{+0.01}$ & 11.00$_{-0.37}^{+0.52}$  \\
  \textit{IL Cep} & 22:53:15.6 & +62:08:45 & 797.43$_{-8.57}^{+8.76}$ & 20000-23000 & 3.00$\pm$0.00 (\textit{2.86$_{-0.15}^{+0.13}$}) & 20000$\pm$500 (\textit{21500$\pm$1000}) & B2 & 7.87$\pm$0.40 & 3.95$_{-0.01}^{+0.01}$ & 0.09$_{-0.01}^{+0.01}$ & 10.02$_{-0.02}^{+0.10}$ \\
  \textit{V374 Cep} & 23:05:07.5 & +62:15:36 & 825.85$_{-8.39}^{+8.57}$ & 14000-17000 & 3.00$\pm$0.53 (\textit{3.20$_{-0.18}^{+0.15}$}) & 16000$\pm$1450 (\textit{15500$\pm$1000}) & B3-B5 & 6.56$\pm$2.67 & 3.40$_{-0.57}^{+0.24}$ & 0.23$_{-0.11}^{+0.55}$ & 7.00$_{-2.21}^{+1.58}$ \\
  \textit{MWC 1080} & 23:17:25.6 & +60:50:43 & 1424.30$_{-58.76}^{+64.04}$ & 26000-36000 & 5.00$\pm$0.19 (\textit{5.05$_{-0.55}^{+0.36}$})& 28000$\pm$1735 (\textit{31000$\pm$5000}) & B0 & 9.03$\pm$1.72 & 4.66$_{-0.15}^{+0.11}$ & 0.03$_{-0.01}^{+0.01}$ & 17.97$_{-2.03}^{+1.91}$ \\
  BP Psc $\dagger$ & 23:22:24.7 & -02:13:42 & 211.39$_{-18.22}^{+28.74}$ & 5250-5500 & 1.00$\pm$0.32 & 5250$\pm$125 & G9-K0 & 1.92$\pm$0.47 & 0.40$_{-0.28}^{+0.17}$ & 4.89$_{-2.75}^{+8.26}$ & 1.65$_{-0.43}^{+0.24}$ \\
  LkHa 259 & 23:58:41.6 & +66:26:13 & 701.84$_{-7.16}^{+7.31}$ & 7000-7500 & 5.00$\pm$0.00 & 7500$\pm$125 & A7-A9 & 3.65$\pm$0.13 & 1.58$_{-0.01}^{+0.01}$ & 3.64$_{-0.34}^{+0.32}$ & 2.41$_{-0.02}^{+0.09}$ \\
\hline\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c c c c c c c c}
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{Meeus Group} &
  \multicolumn{1}{c}{JH-K Group} &
  \multicolumn{1}{c}{Log($\dot{\rm M}_{\rm acc}$)} &
  \multicolumn{1}{c}{Log(L$_{\rm acc}$)} &
  \multicolumn{1}{c}{M$_{\rm disk}^{\rm min}$} &
  \multicolumn{1}{c}{IR$_{\rm start}$} &
  \multicolumn{1}{c}{r$_{\rm in}$} &
  \multicolumn{1}{c}{Notes} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(M$_\odot yr^{-1}$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(M$_\odot$)} &
  \multicolumn{1}{c}{($\mu$m)} &
  \multicolumn{1}{c}{(au)} &
  \multicolumn{1}{c}{} \\
\hline
\hline
  HBC 1 & I & J & -5.07$_{-1.14}^{+1.13}$ & 1.88$_{-0.83}^{+0.76}$ & 1.278 & 1.24 & 0.92$\pm$0.08 &\\
  MQ Cas & II & J & -6.28$_{-0.38}^{+0.34}$ & 0.98$_{-0.31}^{+0.31}$ & 0.392 & 1.24 & 0.29$\pm$0.03 &\\
  VX Cas & II & J & -6.80$_{-0.30}^{+0.30}$ & 0.57$_{-0.27}^{+0.28}$ & 0.529 & 1.24 & 0.19$\pm$0.02 & $\ast$\\
  V594 Cas & II & J & -5.66$_{-0.45}^{+0.45}$ & 1.58$_{-0.39}^{+0.38}$ & 0.516 & 1.24 & 0.58$\pm$0.05 &\\
  HBC 7 & & Ks & -4.93$_{-0.63}^{+0.66}$ & 2.43$_{-0.59}^{+0.60}$ & 0.247 & 2.16 & 6.09$\pm$0.49 &\\
  PDS 2 & I & J & -7.25$_{-0.21}^{+0.20}$ & -0.08$_{-0.18}^{+0.03}$ & 0.230 & 1.24 & 0.09$\pm$0.01 &\\
  HD 9672 & II & > Ks & -6.96$_{-0.25}^{+0.25}$ & 0.37$_{-0.23}^{+0.23}$ & 0.005 & 8.23 & 1.82$\pm$0.61 &\\
  HD 17081 & II & > Ks & -5.45$_{-0.55}^{+0.56}$ & 1.80$_{-0.51}^{+0.51}$ & 0.823 & 8.23 & 10.40$\pm$3.46 &\\
  BD+30 549 & I & J & -6.64$_{-0.44}^{+0.40}$ & 0.75$_{-0.35}^{+0.35}$ & 0.049 & 1.24 & 0.23$\pm$0.02 & \\
  PDS 4 & I & H & -6.91$_{-0.24}^{+0.25}$ & 0.45$_{-0.22}^{+0.22}$ & 0.332 & 1.66 & 0.24$\pm$0.02 & $\ast$\\
  IP Per & I & J & -7.26$_{-0.23}^{+0.22}$ & 0.01$_{-0.19}^{+0.20}$ & 0.234 & 1.24 & 0.10$\pm$0.01 & $\ast$\\
  XY Per A & II & J & -5.62$_{-0.55}^{+0.49}$ & 1.52$_{-0.46}^{+0.40}$ & 1.118 & 1.24 & 0.53$\pm$0.05 &\\
  AB Aur & I & J & -6.34$_{-0.27}^{+0.28}$ & 0.84$_{-0.25}^{+0.25}$ & 0.501 & 1.24 & 0.25$\pm$0.02 &\\
  HD 31648 & II & J & -6.81$_{-0.24}^{+0.24}$ & 0.39$_{-0.22}^{+0.22}$ & 0.559 & 1.24 & 0.15$\pm$0.01 &\\
  UX Ori & II & J & -7.00$_{-0.49}^{+0.43}$ & 0.28$_{-0.18}^{+0.36}$ & 0.143 & 1.24 & 0.13$\pm$0.01 &\\
  HD 34282 & I & J & > -7.28 & > 0.10 & 0.116 & 1.24 & 0.14 $\pm$0.01 & \\
  HD 34700 & I & Ks & -6.50$_{-0.27}^{+0.26}$ & 0.53$_{-0.23}^{+0.23}$ & 0.451 & 2.16 & 0.35$\pm$0.03 &\\
  HD 290380 & II & J & -7.16$_{-0.22}^{+0.22}$ & -0.04$_{-0.18}^{+0.11}$ & 0.367 & 1.24 & 0.09$\pm$0.01 &\\
  HD 35187 & II & J & -6.73$_{-0.47}^{+0.41}$ & 0.59$_{-0.37}^{+0.35}$ & 0.290 & 1.24 & 0.19$\pm$0.02 & $\ast$\\
  HD 287823 & I & J & -7.05$_{-0.23}^{+0.23}$ & 0.24$_{-0.21}^{+0.21}$ & 0.171 & 1.24 & 0.13$\pm$0.01 &\\
  V346 Ori & I & H & -7.25$_{-0.22}^{+0.22}$ & 0.02$_{-0.16}^{+0.19}$ & 0.249 & 1.66 & 0.14$\pm$0.01 & $\ast$\\
  HD 290409 & I & J & -6.80$_{-0.27}^{+0.26}$ & 0.57$_{-0.25}^{+0.24}$ & 0.174 & 1.24 & 0.18$\pm$0.02 & $\ast$\\
  CO Ori & II & J & -6.51$_{-0.52}^{+0.49}$ & 0.53$_{-0.38}^{+0.35}$ & 0.445 & 1.24 & 0.17$\pm$0.02 &\\
  HD 35929 & II & Ks & -5.86$_{-0.32}^{+0.32}$ & 1.16$_{-0.29}^{+0.29}$ & 0.833 & 2.16 & 0.73$\pm$0.06 &\\
  HD 290500 & I & H & -7.07$_{-0.31}^{+0.30}$ & 0.26$_{-0.26}^{+0.26}$ & 0.288 & 1.66 & 0.19$\pm$0.02 &\\
  HD 244314 & II & J & -6.84$_{-0.25}^{+0.26}$ & 0.46$_{-0.23}^{+0.24}$ & 0.136 & 1.24 & 0.16$\pm$0.01 &\\
  HD 36112 & I & J & -7.11$_{-0.23}^{+0.22}$ & 0.10$_{-0.00}^{+0.20}$ & 0.315 & 1.24 & 0.11$\pm$0.01 &\\
  HD 244604 & II & J & -6.48$_{-0.28}^{+0.27}$ & 0.71$_{-0.25}^{+0.25}$ & 0.618 & 1.24 & 0.21$\pm$0.02 &\\
  RY Ori & II & J & -7.17$_{-0.38}^{+0.37}$ & -0.05$_{-0.28}^{+0.18}$ & 0.362 & 1.24 & 0.09$\pm$0.01 &\\
  HD 36408 & II & > Ks & -5.18$_{-0.55}^{+0.56}$ & 2.01$_{-0.52}^{+0.53}$ & 0.596 & 10.15 & 20.73$\pm$8.27 &\\
  HD 288012 & I & > Ks & -7.00$_{-0.23}^{+0.23}$ & 0.31$_{-0.21}^{+0.21}$ & 0.179 & 3.35 & 0.52$\pm$0.07 & $\ast$\\
  HBC 442 & I & J & -6.93$_{-0.27}^{+0.28}$ & 0.16$_{-0.10}^{+0.22}$ & 0.405 & 1.24 & 0.11$\pm$0.01 &\\
  HD 36917 & II & J & -5.43$_{-0.52}^{+0.53}$ & 1.76$_{-0.49}^{+0.50}$ & 0.968 & 1.24 & 0.75$\pm$0.07 &\\
  HD 245185 & I & J & -6.71$_{-0.27}^{+0.26}$ & 0.65$_{-0.25}^{+0.25}$ & 0.221 & 1.24 & 0.20$\pm$0.02 & $\ast$\\
  HD 36982 & I & > Ks & > -6.10 & > 1.54 & 0.077 & 10.15 & 24.16$\pm$9.64 & $\ast$\\
  NV Ori & I & H & -6.58$_{-0.28}^{+0.29}$ & 0.05$_{-0.24}^{+0.25}$ & 0.685 & 1.66 & 0.24$\pm$0.03 &\\
  T Ori &  & J & -6.23$_{-0.46}^{+0.44}$ & 0.95$_{-0.36}^{+0.35}$ & 0.453 & 1.24 & 0.28$\pm$0.02 &\\
  CQ Tau & I & H & -7.18$_{-0.20}^{+0.21}$ & -0.03$_{-0.19}^{+0.14}$ & 0.303 & 1.66 & 0.14$\pm$0.01 &\\
  V380 Ori & I? & J & -6.04$_{-1.05}^{+0.66}$ & 1.17$_{-0.77}^{+0.52}$ & 0.379 & 1.24 & 0.36$\pm$0.03 &\\
  HD 37258 & II & J & -6.73$_{-0.26}^{+0.28}$ & 0.58$_{-0.24}^{+0.25}$ & 0.274 & 1.24 & 0.19$\pm$0.02 & $\ast$\\
\hline\end{tabular}
\end{table}

\onecolumn

\begin{table}[h]
\renewcommand{\arraystretch}{1.4}
\center
\begin{tabular}{l c c c c c c c c}
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{Meeus Group} &
  \multicolumn{1}{c}{JH-K Group} &
  \multicolumn{1}{c}{Log($\dot{\rm M}_{\rm acc}$)} &
  \multicolumn{1}{c}{Log(L$_{\rm acc}$)} &
  \multicolumn{1}{c}{M$_{\rm disk}^{\rm min}$} &
  \multicolumn{1}{c}{IR$_{\rm start}$} &
  \multicolumn{1}{c}{r$_{\rm in}$} &
  \multicolumn{1}{c}{Notes} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(M$_\odot yr^{-1}$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(M$_\odot$)} &
  \multicolumn{1}{c}{($\mu$m)} &
  \multicolumn{1}{c}{(au)} &
  \multicolumn{1}{c}{} \\
\hline
\hline
  HD 290770 & II & J & -6.43$_{-0.29}^{+0.28}$ & 0.92$_{-0.26}^{+0.26}$ & 0.045 & 1.24 & 0.27$\pm$0.02 &\\
  BF Ori & II & J & -7.03$_{-0.41}^{+0.35}$ & 0.29$_{-0.27}^{+0.30}$ & 0.507 & 1.24 & 0.13$\pm$0.01 & $\ast$\\
  HD 37357 & II & J & -6.06$_{-0.44}^{+0.43}$ & 1.13$_{-0.36}^{+0.35}$ & 0.362 & 1.24 & 0.34$\pm$0.03 &\\
  HD 290764 & I & J & -6.63$_{-0.26}^{+0.26}$ & 0.51$_{-0.24}^{+0.24}$ & 0.715 & 1.24 & 0.17$\pm$0.02 &\\
  V1787 Ori & I & J & -6.57$_{-0.26}^{+0.25}$ & 0.61$_{-0.23}^{+0.24}$ & 0.648 & 1.24 & 0.19$\pm$0.02 &\\
  HD 37371 &  & > Ks & -6.16$_{-0.31}^{+0.32}$ & 1.19$_{-0.29}^{+0.29}$ & 0.627 & 4.60 & 2.16$\pm$0.33 & $\ast$\\
  V599 Ori & I & J & -6.49$_{-0.35}^{+0.35}$ & 0.66$_{-0.30}^{+0.30}$ & 0.638 & 1.24 & 0.20$\pm$0.02 &\\
  RR Tau & II & H & -5.78$_{-0.46}^{+0.46}$ & 1.38$_{-0.38}^{+0.37}$ & 0.368 & 1.66 & 0.67$\pm$0.07 &\\
  HD 245906 & I & J & -5.85$_{-0.74}^{+0.81}$ & 1.19$_{-0.47}^{+0.51}$ & 0.697 & 1.24 & 0.36$\pm$0.03 &\\
  V350 Ori & II & J & > -8.06 & > -0.48 & 0.019 & 1.24 & 0.11$\pm$0.01 & \\
  HD 37806 & II & J & -5.69$_{-0.34}^{+0.35}$ & 1.50$_{-0.31}^{+0.32}$ & 0.513 & 1.24 & 0.52$\pm$0.05 & \\
  HD 38087 & I & J & -5.67$_{-0.54}^{+0.46}$ & 1.71$_{-0.49}^{+0.38}$ & 0.083 & 1.24 & 0.71$\pm$0.06 & \\
  HD 38120 & I & J & -6.34$_{-0.30}^{+0.30}$ & 1.04$_{-0.28}^{+0.28}$ & 0.096 & 1.24 & 0.31$\pm$0.03 & $\ast$\\
  V351 Ori & I & J & -6.63$_{-0.43}^{+0.42}$ & 0.49$_{-0.33}^{+0.33}$ & 0.723 & 1.24 & 0.16$\pm$0.01 &\\
  HD 39014 & II & > Ks & -6.27$_{-0.28}^{+0.28}$ & 0.84$_{-0.25}^{+0.25}$ & 0.606 & 51.99 & 35.41$\pm$13.87 &\\
  UCAC4 552-019438 & I & J & -5.84$_{-0.41}^{+0.39}$ & 1.43$_{-0.35}^{+0.36}$ & 0.413 & 1.24 & 0.49$\pm$0.04 & \\
  V1818 Ori & I & H & -5.39$_{-0.64}^{+0.64}$ & 1.79$_{-0.55}^{+0.54}$ & 0.854 & 1.66 & 1.19$\pm$0.12 &\\
  HD 249879 & II & H & > -6.98 & > 0.45 & 0.198 & 1.66 & 0.32$\pm$0.03 & \\
  HD 250550 & I & J & -5.82$_{-0.38}^{+0.37}$ & 1.39$_{-0.33}^{+0.33}$ & 0.433 & 1.24 & 0.46$\pm$0.04 &\\
  PDS 22 & I & H & -6.37$_{-0.35}^{+0.30}$ & 0.87$_{-0.28}^{+0.28}$ & 0.408 & 1.66 & 0.38$\pm$0.04 &\\
  HD 41511 & II & J & -4.82$_{-0.69}^{+0.67}$ & 2.15$_{-0.59}^{+0.59}$ & 1.329 & 1.24 & 1.57$\pm$0.14 &\\
  PDS 124 & I & H & -6.59$_{-0.27}^{+0.28}$ & 0.77$_{-0.26}^{+0.26}$ & 0.082 & 1.66 & 0.34$\pm$0.04 & $\ast$\\
  GSC 1876-0892 & I & H & -4.28$_{-0.83}^{+0.82}$ & 2.85$_{-0.70}^{+0.70}$ & 1.168 & 166 & 9.42$\pm$0.95 &\\
  LkHa 208 & I & J & -6.98$_{-0.39}^{+0.36}$ & 0.18$_{-0.06}^{+0.29}$ & 0.464 & 1.24 & 0.12$\pm$0.01 &\\
  LKHa 338 &  & J & -6.32$_{-0.31}^{+0.31}$ & 0.94$_{-0.28}^{+0.28}$ & 0.235 & 1.24 & 0.28$\pm$0.03 &\\
  LkHa 339 & I & H & -6.54$_{-0.28}^{+0.28}$ & 0.80$_{-0.25}^{+0.25}$ & 0.156 & 1.66 & 0.36$\pm$0.04 & $\ast$\\
  PDS 126 & II & J & -6.53$_{-0.27}^{+0.27}$ & 0.59$_{-0.24}^{+0.25}$ & 0.719 & 1.24 & 0.19$\pm$0.02 &\\
  MWC 137 & I & H & -3.93$_{-0.87}^{+0.87}$ & 3.45$_{-0.77}^{+0.77}$ & 2.614 & 1.66 & 30.88$\pm$3.11 & \\
  CPM 25 & I & J & -5.12$_{-0.85}^{+0.82}$ & 2.22$_{-0.68}^{+0.65}$ & 0.641 & 1.24 & 1.89$\pm$0.17 & \\
  HD 46060 & II & > Ks & -5.02$_{-0.61}^{+0.61}$ & 2.30$_{-0.56}^{+0.56}$ & 0.859 & 10.15 & 36.64$\pm$14.62 &\\
  PDS 129 & I & H & -6.83$_{-0.24}^{+0.24}$ & 0.26$_{-0.21}^{+0.21}$ & 0.623 & 1.66 & 0.19$\pm$0.02 &\\
  VY Mon & I & J & -5.59$_{-0.77}^{+0.60}$ & 1.71$_{-0.61}^{+0.49}$ & 1.126 & 1.24 & 0.67$\pm$0.06 &\\
  LkHa 215 & I & J & -5.44$_{-0.68}^{+0.67}$ & 1.90$_{-0.57}^{+0.57}$ & 0.271 & 1.24 & 1.01$\pm$0.09 &\\
  HD 259431 & I & J & -5.25$_{-0.60}^{+0.59}$ & 1.94$_{-0.53}^{+0.54}$ & 0.289 & 1.24 & 1.08$\pm$0.09 &\\
  HBC 217 & I & J & -7.15$_{-0.23}^{+0.23}$ & -0.03$_{-0.19}^{+0.14}$ & 0.341 & 1.24 & 0.09$\pm$0.01 &\\
  HBC 222 & & J & -6.97$_{-0.33}^{+0.32}$ & 0.13$_{-0.00}^{+0.25}$ & 0.511 & 1.24 & 0.11$\pm$0.01 &\\
  PDS 24 & I & J & > -7.15 & > 0.27 & 0.316 & 1.24 & 0.17$\pm$0.02 & \\
  PDS 130 & I & J & -6.18$_{-0.33}^{+0.34}$ & 1.09$_{-0.29}^{+0.30}$ & 0.360 & 1.24 & 0.33$\pm$0.03 &\\
  HD 50083 & II & > Ks & -4.56$_{-0.68}^{+0.68}$ & 2.66$_{-0.62}^{+0.63}$ & 1.023 & 3.35 & 16.70$\pm$2.20 &\\
  PDS 25 & I & J & -7.09$_{-0.44}^{+0.38}$ & 0.20$_{-0.08}^{+0.32}$ & 0.904 & 1.24 & 0.12$\pm$0.01 & $\ast$\\
  PDS 229N & I & H & -4.80$_{-1.14}^{+1.06}$ & 2.31$_{-0.85}^{+0.72}$ & 0.867 & 1.66 & 3.25$\pm$0.33 & \\
  HT CMa & II? & J & -6.05$_{-0.30}^{+0.31}$ & 1.15$_{-0.29}^{+0.29}$ & 0.370 & 1.24 & 0.35$\pm$0.03 &\\
  Z CMa & I & H & -4.68$_{-1.14}^{+1.06}$ & 2.19$_{-0.86}^{+0.71}$ & 1.081 & 1.66 & 2.51$\pm$0.25 &\\
\hline\end{tabular}
\end{table}

\onecolumn

\begin{table}[h]
\renewcommand{\arraystretch}{1.4}
\center
\begin{tabular}{l c c c c c c c c}
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{Meeus Group} &
  \multicolumn{1}{c}{JH-K Group} &
  \multicolumn{1}{c}{Log($\dot{\rm M}_{\rm acc}$)} &
  \multicolumn{1}{c}{Log(L$_{\rm acc}$)} &
  \multicolumn{1}{c}{M$_{\rm disk}^{\rm min}$} &
  \multicolumn{1}{c}{IR$_{\rm start}$} &
  \multicolumn{1}{c}{r$_{\rm in}$} &
  \multicolumn{1}{c}{Notes} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(M$_\odot yr^{-1}$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(M$_\odot$)} &
  \multicolumn{1}{c}{($\mu$m)} &
  \multicolumn{1}{c}{(au)} &
  \multicolumn{1}{c}{} \\
\hline
\hline
  HU CMa & I & J & -6.20$_{-0.45}^{+0.41}$ & 1.21$_{-0.37}^{+0.36}$ & 0.655 & 1.24 & 0.39$\pm$0.03 & $\ast$\\
  PDS 241 & I & > Ks & -4.46$_{-0.80}^{+0.81}$ & 2.97$_{-0.70}^{+0.70}$ & 0.747 & 3.35 & 31.51$\pm$4.16 &\\
  HD 56895 & II & > Ks & -6.98$_{-0.22}^{+0.23}$ & 0.14$_{-0.08}^{+0.20}$ & 0.499 & 10.15 & 1.80$\pm$0.72 &\\
  PDS 27 & I & J & -4.56$_{-0.78}^{+0.79}$ & 2.59$_{-0.66}^{+0.66}$ & 1.087 & 1.24 & 3.84$\pm$0.34 & \\
  GSC 6546-3156 & I & H & -6.81$_{-0.32}^{+0.31}$ & 0.52$_{-0.27}^{+0.27}$ & 0.093 & 1.66 & 0.26$\pm$0.03 &\\
  PDS 133 & I & J & -6.30$_{-0.37}^{+0.33}$ & 1.09$_{-0.31}^{+0.30}$ & 0.164 & 1.24 & 0.33$\pm$0.03 & $\ast$\\  
  HD 58647 & II & H & -5.48$_{-0.50}^{+0.35}$ & 1.68$_{-0.47}^{+0.33}$ & 1.317 & 1.66 & 0.97$\pm$0.10 &\\
  HD 59319 & I & > Ks & -5.49$_{-0.53}^{+0.36}$ & 1.74$_{-0.51}^{+0.33}$ & 1.313 & 10.15 & 11.43$\pm$4.56 &\\
  PDS 134 & I & > Ks & -5.38$_{-0.55}^{+0.55}$ & 1.86$_{-0.51}^{+0.51}$ & 0.751 & 4.60 & 5.33$\pm$0.81 & \\
  GSC 8143-1225 & I & J & > -9.38 & > -1.73 & 0.062 & 1.24 & 0.06$\pm$0.01 & \\
  HD 68695 & I & H & -6.81$_{-0.26}^{+0.26}$ & 0.52$_{-0.24}^{+0.24}$ & 0.093 & 1.66 & 0.26$\pm$0.03 & \\
  PDS 277 & I & J & -6.96$_{-0.23}^{+0.23}$ & 0.14$_{-0.08}^{+0.20}$ & 0.527 & 1.24 & 0.11$\pm$0.01 &\\
  V388 Vel & I & > Ks & -5.85$_{-0.36}^{+0.37}$ & 1.32$_{-0.32}^{+0.32}$ & 0.404 & 3.35 & 1.63$\pm$0.21 &\\
  GSC 8581-2002 & I & > Ks & -6.64$_{-0.25}^{+0.27}$ & 0.70$_{-0.24}^{+0.24}$ & 0.023 & 10.15 & 3.51$\pm$1.40 &\\
  PDS 33 & I & J & > -7.11 & > 0.27 & 0.168 & 1.24 & 0.17$\pm$0.02 & \\
  PDS 34 & I & J & -5.73$_{-0.57}^{+0.54}$ & 1.75$_{-0.50}^{+0.51}$ & 0.450 & 1.24 & 0.76$\pm$0.07 & $\ast$\\
  HD 76534 & & > Ks & -4.98$_{-0.65}^{+0.66}$ & 2.43$_{-0.59}^{+0.60}$ & 0.216 & 3.35 & 10.93$\pm$1.44 &\\
  SAO 220669 & I & > Ks & -4.81$_{-0.66}^{+0.66}$ & 2.42$_{-0.60}^{+0.60}$ & 0.624 & 10.15 & 46.55$\pm$18.57 &\\
  PDS 286 & II & J & -4.26$_{-0.74}^{+0.74}$ & 3.23$_{-0.70}^{+0.70}$ & 1.223 & 1.24 & 13.77$\pm$1.21 & \\
  PDS 297 &  & > Ks & -5.77$_{-0.33}^{+0.34}$ & 1.45$_{-0.31}^{+0.31}$ & 0.299 & 11.56 & 9.76$\pm$3.10 &\\
  HD 87403 &  & > Ks & -5.20$_{-0.56}^{+0.57}$ & 1.89$_{-0.52}^{+0.52}$ & 0.669 & 22.09 & 44.70$\pm$5.54 &\\
  HD 87643 & I & J & -4.28$_{-1.15}^{+1.07}$ & 2.85$_{-0.87}^{+0.77}$ & 1.168 & 1.24 & 6.30$\pm$0.55 & \\
  PDS 37 & I & H & -4.87$_{-0.68}^{+0.67}$ & 2.48$_{-0.61}^{+0.61}$ & 0.538 & 1.66 & 4.68$\pm$0.47 &\\
  HD 305298 & I & > Ks & -4.64$_{-0.80}^{+0.84}$ & 3.10$_{-0.73}^{+0.73}$ & 0.399 & 3.35 & 42.05$\pm$5.55 & \\
  PDS 322 &  & Ks & -4.97$_{-1.01}^{+0.94}$ & 2.46$_{-0.79}^{+0.72}$ & 0.114 & 2.16 & 6.53$\pm$0.53 & \\
  HD 94509 &  & > Ks & -5.09$_{-0.57}^{+0.57}$ & 2.06$_{-0.54}^{+0.54}$ & 0.982 & 3.35 & 5.11$\pm$0.67 &\\
  PDS 324 & I & J & -5.32$_{-0.63}^{+0.62}$ & 2.15$_{-0.57}^{+0.57}$ & 0.261 & 1.24 & 1.69$\pm$0.15 &\\
  HD 95881 & II & J & -5.06$_{-0.54}^{+0.55}$ & 1.97$_{-0.52}^{+0.52}$ & 1.239 & 1.24 & 1.12$\pm$0.10 &\\
  HD 96042 & I & > Ks & -4.35$_{-0.74}^{+0.77}$ & 3.15$_{-0.70}^{+0.70}$ & 0.994 & 10.15 & 199.03$\pm$79.41 & \\
  HD 97048 & I & J & -6.36$_{-0.28}^{+0.28}$ & 0.99$_{-0.26}^{+0.27}$ & 0.102 & 1.24 & 0.30$\pm$0.03 & $\ast$\\
  HD 98922 & II & J & -4.96$_{-0.55}^{+0.55}$ & 2.09$_{-0.53}^{+0.54}$ & 1.301 & 1.24 & 1.40$\pm$0.12 &\\
  HD 100453 & I & J & -7.32$_{-0.21}^{+0.21}$ & -0.06$_{-0.18}^{+0.07}$ & 0.096 & 1.24 & 0.09$\pm$0.01 & $\ast$\\
  HD 100546 & I & J & -6.81$_{-0.25}^{+0.25}$ & 0.51$_{-0.23}^{+0.23}$ & 0.097 & 1.24 & 0.17$\pm$0.02 & \\
  HD 101412 & II & J & -6.35$_{-0.27}^{+0.27}$ & 0.87$_{-0.25}^{+0.26}$ & 0.470 & 1.24 & 0.26$\pm$0.02 &\\
  PDS 344 & I & J & -5.97$_{-0.40}^{+0.37}$ & 1.47$_{-0.33}^{+0.34}$ & 0.164 & 1.24 & 0.52$\pm$0.05 & $\ast$\\
  PDS 138 & I & > Ks & -3.87$_{-0.89}^{+0.90}$ & 3.51$_{-0.78}^{+0.78}$ & 2.395 & 10.15 & 387.92$\pm$154.78 & \\
  HD 104237 & II & J & -6.69$_{-0.29}^{+0.29}$ & 0.46$_{-0.25}^{+0.26}$ & 0.711 & 1.24 & 0.16$\pm$0.01 &\\
  GSC 8645-1401 & I & J & -5.48$_{-0.76}^{+0.52}$ & 1.49$_{-0.58}^{+0.33}$ & 1.417 & 1.24 & 0.43$\pm$0.04 &\\
  Hen 2-80 & I & J & -4.23$_{-1.57}^{+1.37}$ & 2.86$_{-1.17}^{+0.82}$ & 1.310 & 1.24 & 6.45$\pm$0.57 & \\
  Hen 3-823 &  & Ks & -5.15$_{-0.71}^{+0.71}$ & 2.15$_{-0.60}^{+0.60}$ & 0.776 & 2.16 & 3.49$\pm$0.28 &\\
  PDS 361S & I & J & -5.26$_{-0.58}^{+0.58}$ & 2.10$_{-0.54}^{+0.55}$ & 0.439 & 1.24 & 1.52$\pm$0.13 &\\
  GSC 8994-3902 & & > Ks & -5.10$_{-0.61}^{+0.60}$ & 2.19$_{-0.56}^{+0.56}$ & 0.764 & 3.35 & 6.84$\pm$0.90 &\\
  PDS 364 & I & J & -5.15$_{-1.08}^{+1.17}$ & 1.98$_{-0.80}^{+0.84}$ & 0.754 & 1.24 & 1.15$\pm$0.10 &\\
\hline\end{tabular}
\end{table}

\onecolumn

\begin{table}[h]
\renewcommand{\arraystretch}{1.4}
\center
\begin{tabular}{l c c c c c c c c}
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{Meeus Group} &
  \multicolumn{1}{c}{JH-K Group} &
  \multicolumn{1}{c}{Log($\dot{\rm M}_{\rm acc}$)} &
  \multicolumn{1}{c}{Log(L$_{\rm acc}$)} &
  \multicolumn{1}{c}{M$_{\rm disk}^{\rm min}$} &
  \multicolumn{1}{c}{IR$_{\rm start}$} &
  \multicolumn{1}{c}{r$_{\rm in}$} &
  \multicolumn{1}{c}{Notes} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(M$_\odot yr^{-1}$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(M$_\odot$)} &
  \multicolumn{1}{c}{($\mu$m)} &
  \multicolumn{1}{c}{(au)} &
  \multicolumn{1}{c}{} \\
\hline
\hline
  Hen 3-938 & II & J & -4.08$_{-0.82}^{+0.84}$ & 3.51$_{-0.75}^{+0.76}$ & 1.851 & 1.24 & 24.04$\pm$2.11 & \\
  PDS 69 & I & H & -5.37$_{-0.71}^{+0.69}$ & 1.99$_{-0.59}^{+0.58}$ & 1.028 & 1.66 & 1.80$\pm$0.18 & $\ast$\\
  DG Cir & I & J & -5.76$_{-0.48}^{+0.46}$ & 1.32$_{-0.38}^{+0.38}$ & 0.723 & 1.24 & 0.42$\pm$0.04 &\\
  HD 132947 & II & > Ks & -6.33$_{-0.28}^{+0.28}$ & 0.98$_{-0.26}^{+0.27}$ & 0.273 & 10.15 & 4.87$\pm$1.94 & $\ast$\\
  PDS 389 & I & H & -5.81$_{-032}^{+0.34}$ & 1.30$_{-0.30}^{+0.30}$ & 0.396 & 1.66 & 0.61$\pm$0.06 &\\
  HD 135344B & I & J & -7.28$_{-0.22}^{+0.21}$ & -0.14$_{-0.18}^{+0.10}$ & 0.346 & 1.24 & 0.08$\pm$0.01 &\\
  HD 135344 & & > Ks & -6.94$_{-0.23}^{+0.22}$ & 0.19$_{-0.18}^{+0.20}$ & 0.533 & 22.09 & 5.42$\pm$0.67 &\\
  HD 139614 & I & H & -7.29$_{-0.21}^{+0.20}$ & -0.02$_{-0.19}^{+0.16}$ & 0.152 & 1.66 & 0.14$\pm$0.01 & $\ast$\\
  HD 141569 & II & > Ks & -6.77$_{-0.25}^{+0.25}$ & 0.57$_{-0.23}^{+0.23}$ & 0.005 & 3.35 & 0.69$\pm$0.09 &\\
  HD 141926 & II & J & -4.54$_{-0.72}^{+0.72}$ & 2.95$_{-0.66}^{+0.66}$ & 0.621 & 1.24 & 8.08$\pm$0.71 & \\
  HD 142666 & II & H & -6.84$_{-0.23}^{+0.23}$ & 0.29$_{-0.21}^{+0.21}$ & 0.589 & 1.66 & 0.19$\pm$0.02 &\\
  HD 142527 & I & J & -6.54$_{-0.25}^{+0.26}$ & 0.52$_{-0.23}^{+0.23}$ & 0.532 & 1.24 & 0.17$\pm$0.02 &\\
  Hen 3-1121 & I & J & -4.80$_{-0.86}^{+0.86}$ & 2.63$_{-0.71}^{+0.71}$ & 0.519 & 1.24 & 4.25$\pm$0.37 &\\
  Hen 3-1121S &  & > Ks & -4.58$_{-1.03}^{+0.96}$ & 3.03$_{-0.81}^{+0.77}$ & 0.567 & 10.15 & 156.97$\pm$62.63 & \\
  HD 143006 & I & J & -7.50$_{-0.22}^{+0.23}$ & -0.31$_{-0.17}^{+0.18}$ & 0.162 & 1.24 & 0.07$\pm$0.01 &\\
  HD 144432 & II & J & -6.79$_{-0.24}^{+0.24}$ & 0.38$_{-0.22}^{+0.22}$ & 0.611 & 1.24 & 0.14$\pm$0.01 &\\
  HR 5999 & II & H & -5.92$_{-0.43}^{+0.44}$ & 1.16$_{-0.35}^{+0.36}$ & 0.374 & 1.66 & 0.52$\pm$0.05 &\\
  WRAY 15-1435 & I & J & -4.83$_{-0.65}^{+0.67}$ & 2.51$_{-0.61}^{+0.61}$ & 0.494 & 1.24 & 3.37$\pm$0.30 &\\
  V718 Sco & II & Ks & -6.93$_{-0.27}^{+0.26}$ & 0.24$_{-0.23}^{+0.23}$ & 0.508 & 2.16 & 0.26$\pm$0.02 &\\
  Hen 3-1191 & II & J & -5.19$_{-0.71}^{+0.68}$ & 2.42$_{-0.62}^{+0.63}$ & 0.674 & 1.24 & 2.89$\pm$0.25 & $\ast$\\
  HD 149914 & II & > Ks & -5.91$_{-0.31}^{+0.30}$ & 1.24$_{-0.28}^{+0.29}$ & 0.461 & 8.23 & 4.87$\pm$1.62 &\\
  HD 150193 & II & J & -6.78$_{-0.24}^{+0.26}$ & 0.53$_{-0.23}^{+0.23}$ & 0.182 & 1.24 & 0.18$\pm$0.02 & $\ast$\\
  AK Sco & II & H & -7.23$_{-0.43}^{+0.41}$ & -0.10$_{-0.29}^{+0.09}$ & 0.314 & 1.66 & 0.12$\pm$0.01 &\\
  PDS 431 & I & > Ks & -6.10$_{-0.32}^{+0.33}$ & 1.11$_{-0.29}^{+0.30}$ & 0.536 & 10.15 & 5.53$\pm$2.21 &\\
  V921 Sco & I & J & -4.32$_{-0.82}^{+0.86}$ & 3.15$_{-0.73}^{+0.73}$ & 1.065 & 1.24 & 11.75$\pm$1.03 & \\
  HD 155448 & I & > Ks & -5.27$_{-0.56}^{+0.56}$ & 1.88$_{-0.52}^{+0.52}$ & 0.263 & 3.35 & 3.61$\pm$0.48 &\\
  MWC 878 & II & J & -4.54$_{-0.73}^{+0.72}$ & 3.00$_{-0.68}^{+0.68}$ & 0.621 & 1.24 & 8.99$\pm$0.79 & \\
  HD 319896 & I & Ks & -5.14$_{-0.59}^{+0.59}$ & 2.13$_{-0.54}^{+0.55}$ & 0.827 & 2.16 & 3.33$\pm$0.27 &\\
  HD 158643 & II & Ks & -5.67$_{-0.32}^{+0.32}$ & 1.45$_{-0.30}^{+0.30}$ & 1.017 & 2.16 & 1.03$\pm$0.08 &\\
  HD 323771 & II & J & -5.67$_{-0.72}^{+0.67}$ & 1.71$_{-0.59}^{+0.51}$ & 0.102 & 1.24 & 0.71$\pm$0.06 &\\
  SAO 185668 & I & > Ks & -4.81$_{-0.69}^{+0.67}$ & 2.45$_{-0.61}^{+0.61}$ & 0.620 & 7.95 & 35.74$\pm$10.10 &\\
  MWC 593 & I? & J & -4.78$_{-0.63}^{+0.62}$ & 2.41$_{-0.58}^{+0.59}$ & 0.669 & 1.24 & 2.70$\pm$0.24 &\\
  PDS 469 & I & J & -6.39$_{-0.41}^{+0.40}$ & 0.84$_{-0.34}^{+0.33}$ & 0.455 & 1.24 & 0.25$\pm$0.02 &\\
  HD 163296 & II & J & -6.95$_{-0.31}^{+0.27}$  & 0.36$_{-0.25}^{+0.25}$  & 0.145 & 1.24 & 0.14$\pm$0.01 &\\
  PDS 477 & I & J & -4.58$_{-1.13}^{+1.04}$ & 2.70$_{-0.85}^{+0.75}$ & 0.947 & 1.24 & 4.88$\pm$0.43 &\\
  HD 313571 &  & Ks & -4.76$_{-0.66}^{+0.67}$ & 2.46$_{-0.60}^{+0.61}$ & 0.607 & 2.16 & 6.40$\pm$0.52 &\\
  LKHa 260 & II & H & -5.60$_{-0.72}^{+0.62}$ & 1.74$_{-0.58}^{+0.51}$ & 0.857 & 1.66 & 1.10$\pm$0.11 &\\
  HD 169142 & I & J & -7.35$_{-0.20}^{+0.20}$ & -0.09$_{-0.18}^{+0.01}$ & 0.278 & 1.24 & 0.09$\pm$0.01 & \\
  MWC 297 & I & J & -4.42$_{-0.69}^{+0.70}$ & 3.06$_{-0.67}^{+0.67}$ & 0.846 & 1.24 & 9.89$\pm$0.87 & \\
  VV Ser & II & J & -5.92$_{-0.67}^{+0.55}$ & 1.51$_{-0.50}^{+0.46}$ & 0.231 & 1.24 & 0.54$\pm$0.05 & $\ast$\\
  V431 Sct & II & H & -4.73$_{-0.67}^{+0.66}$ & 2.65$_{-0.62}^{+0.63}$ & 0.671 & 1.66 & 6.61$\pm$0.67 &\\
  PDS 520 & I & J & -7.06$_{-0.73}^{+0.50}$ & 0.07$_{-0.38}^{+0.39}$ & 0.459 & 1.24 & 0.10$\pm$0.01 &\\
  AS 310 & I & > Ks & -4.82$_{-0.72}^{+0.71}$ & 2.79$_{-0.65}^{+0.66}$ & 0.262 & 10.15 & 100.50$\pm$40.10 &\\
\hline\end{tabular}
\end{table}

\onecolumn

\begin{table}[h]
\renewcommand{\arraystretch}{1.4}
\center
\begin{tabular}{l c c c c c c c c}
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{Meeus Group} &
  \multicolumn{1}{c}{JH-K Group} &
  \multicolumn{1}{c}{Log($\dot{\rm M}_{\rm acc}$)} &
  \multicolumn{1}{c}{Log(L$_{\rm acc}$)} &
  \multicolumn{1}{c}{M$_{\rm disk}^{\rm min}$} &
  \multicolumn{1}{c}{IR$_{\rm start}$} &
  \multicolumn{1}{c}{r$_{\rm in}$} &
  \multicolumn{1}{c}{Notes} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(M$_\odot yr^{-1}$)} &
  \multicolumn{1}{c}{(L$_\odot$)} &
  \multicolumn{1}{c}{(M$_\odot$)} &
  \multicolumn{1}{c}{($\mu$m)} &
  \multicolumn{1}{c}{(au)} &
  \multicolumn{1}{c}{} \\
\hline
\hline
  PDS 530 & I & H & -7.18$_{-1.07}^{+0.61}$ & 0.11$_{-0.59}^{+0.46}$ & 0.275 & 1.66 & 0.16$\pm$0.02 & $\ast$\\
  MWC 953 &  & J & -4.51$_{-0.82}^{+0.79}$ & 2.66$_{-0.68}^{+0.67}$ & 1.135 & 1.24 & 4.35$\pm$0.38 & \\
  PDS 543 & I & > Ks & -4.34$_{-0.75}^{+0.78}$ & 3.24$_{-0.70}^{+0.71}$ & 1.017 & 3.35 & 53.79$\pm$7.09 & \\
  HD 174571 & II & > Ks & -4.49$_{-0.69}^{+0.71}$ & 2.88$_{-0.66}^{+0.66}$ & 0.564 & 7.95 & 83.57$\pm$23.61 & \\
  HD 176386 &  & > Ks & -6.49$_{-0.26}^{+0.31}$ & 0.82$_{-0.25}^{+0.25}$ & 0.093 & 3.35 & 0.92$\pm$0.12 &\\
  TY CrA & I & J & -6.72$_{-1.09}^{+0.66}$ & 075$_{-0.65}^{+0.51}$ &0.826 & 1.24 & 0.23$\pm$0.02 & $\ast$\\
  HD 179218 & I & H & -5.97$_{-0.29}^{+0.30}$ & 1.21$_{-0.28}^{+0.28}$ & 0.201 & 1.66 & 0.56$\pm$0.06 &\\
  HD 344261 &  & > Ks & -7.29$_{-0.21}^{+0.21}$ & -0.07$_{-0.18}^{+0.05}$ & 0.089 & 22.09 & 4.08$\pm$0.51 & $\ast$\\
  WW Vul & II & J & -6.62$_{-0.32}^{+0.32}$ & 0.58$_{-0.28}^{+0.28}$ & 0.622 & 1.24 & 0.18$\pm$0.02 &\\
  PX Vul & II & J & -6.36$_{-0.30}^{+0.32}$ & 0.66$_{-0.26}^{+0.26}$ & 0.500 & 1.24 & 0.20$\pm$0.02 &\\
  PDS 581 & I & H & -5.06$_{-0.71}^{+0.73}$ & 2.34$_{-0.62}^{+0.62}$ & 0.543 & 1.66 & 3.59$\pm$0.36 & \\
  V1295 Aql & II & J & -5.13$_{-0.55}^{+0.56}$ & 1.92$_{-0.52}^{+0.52}$ & 1.003 & 1.24 & 1.01$\pm$0.09 &\\
  V1685 Cyg & I & J & -4.95$_{-0.62}^{+0.61}$ & 2.41$_{-0.58}^{+0.58}$ & 0.507 & 1.24 & 2.77$\pm$0.24 &\\
  V1686 Cyg & I & J & -6.52$_{-0.92}^{+0.75}$ & 0.51$_{-0.38}^{+0.46}$ & 0.495 & 1.24 & 0.17$\pm$0.01 &\\
  MWC 1021 & II & Ks & -3.27$_{-0.87}^{+0.87}$ & 3.66$_{-0.79}^{+0.79}$ & 9.535 & 2.16 & 62.30$\pm$5.04 & \\
  V1478 Cyg & II & J & -3.69$_{-1.01}^{+0.98}$ & 3.30$_{-0.80}^{+0.78}$ & 3.625 & 1.24 & 14.96$\pm$1.31 & \\
  V1977 Cyg & II & J & -5.47$_{-0.49}^{+0.50}$ & 1.69$_{-0.48}^{+0.48}$ & 1.171 & 1.24 & 0.66$\pm$0.06 &\\
  V2019 Cyg & I & J & -5.57$_{-0.36}^{+0.37}$ & 1.63$_{-0.33}^{+0.34}$ & 1.162 & 1.24 & 0.61$\pm$0.05 &\\
  HBC 705 & & J & -4.88$_{-0.69}^{+0.67}$ & 2.50$_{-0.61}^{+0.62}$ & 0.408 & 1.24 & 3.32$\pm$0.29 &\\
  V1493 Cyg & I & H & -5.25$_{-0.57}^{+0.56}$ & 1.78$_{-0.51}^{+0.52}$ & 0.670 & 1.66 & 1.14$\pm$0.12 &\\
  HBC 717 & I & J & -6.50$_{-0.38}^{+0.38}$ & 0.53$_{-0.29}^{+0.30}$ & 0.496 & 1.24 & 0.17$\pm$0.02 &\\
  HD 199603 & II & > Ks & -6.55$_{-0.25}^{+0.26}$ & 0.56$_{-0.23}^{+0.23}$ & 0.685 & 21.73 & 8.09$\pm$2.49 &\\
  HD 200775 & I & H & -5.03$_{-0.58}^{+0.58}$ & 2.24$_{-0.55}^{+0.55}$ & 1.026 & 1.66 & 2.94$\pm$0.30 &\\
  LkHa 324 &  & > Ks & -6.04$_{-0.36}^{+0.33}$ & 1.30$_{-0.31}^{+0.31}$ & 0.276 & 3.35 & 1.61$\pm$0.21 &\\
  HD 235495 & II & J & -6.08$_{-0.30}^{+0.31}$ & 1.12$_{-0.28}^{+0.29}$ & 0.389 & 1.24 & 0.34$\pm$0.03 &\\
  AS 470 & & Ks & -4.26$_{-0.78}^{+0.79}$ & 2.49$_{-0.67}^{+0.66}$ & 1.582 & 2.16 & 6.22$\pm$0.50 &\\
  GSC 3975-0579 & I? & J & -6.41$_{-0.27}^{+0.27}$ & 0.80$_{-0.26}^{+0.25}$ & 0.345 & 1.24 & 0.24$\pm$0.02 &\\
  V361 Cep &  & Ks & -5.30$_{-0.56}^{+0.56}$ & 2.04$_{-0.52}^{+0.52}$ & 0.108 & 2.16 & 2.85$\pm$0.23 &\\
  V373 Cep &  & J & -5.67$_{-0.34}^{+0.34}$ & 1.62$_{-0.32}^{+0.33}$ & 0.903 & 1.24 & 0.61$\pm$0.05 &\\
  AS 477 & II & J & -5.61$_{-0.63}^{+0.57}$ & 1.55$_{-0.50}^{+0.43}$ & 1.122 & 1.24 & 0.55$\pm$0.05 &\\
  LkHa 257 & I & J & -6.92$_{-0.24}^{+0.23}$ & 0.40$_{-0.22}^{+0.22}$ & 0.086 & 1.24 & 0.15$\pm$0.01 &\\
  BH Cep & II & J & -7.21$_{-0.32}^{+0.32}$ & -0.05$_{-0.25}^{+0.16}$ & 0.259 & 1.24 & 0.09$\pm$0.01 &\\
  BO Cep & I & H & -7.40$_{-0.20}^{+0.19}$ & -0.22$_{-0.17}^{+0.17}$ & 0.255 & 1.66 & 0.11$\pm$0.01 &\\
  SV Cep & II & H & -6.74$_{-0.34}^{+0.33}$ & 0.49$_{-0.28}^{+0.28}$ & 0.503 & 1.66 & 0.25$\pm$0.03 &\\
  MWC 655 & I & J & -4.70$_{-0.67}^{+0.67}$ & 2.61$_{-0.62}^{+0.62}$ & 0.652 & 1.24 & 4.12$\pm$0.36 & \\
  IL Cep & II & > Ks & -4.80$_{-0.62}^{+0.62}$ & 2.56$_{-0.59}^{+0.59}$ & 0.575 & 4.60 & 21.52$\pm$3.25 &\\
  V374 Cep & I & J & -5.05$_{-1.15}^{+1.02}$ & 2.23$_{-0.84}^{+0.71}$ & 0.940 & 1.24 & 1.94$\pm$0.17 &\\
  MWC 1080 & I & J & -4.57$_{-0.86}^{+0.85}$ & 2.99$_{-0.72}^{+0.72}$ & 0.580 & 1.24 & 8.66$\pm$0.76 & \\
  BP Psc & I & J & -7.65$_{-0.59}^{+0.56}$ & -0.46$_{-0.41}^{+0.33}$ & 0.125 & 1.24 & 0.06$\pm$0.01 &\\
  LkHa 259 & I & J & -6.32$_{-0.28}^{+0.27}$ & 0.76$_{-0.25}^{+0.25}$ & 0.610 & 1.24 & 0.22$\pm$0.02 &\\
\hline\end{tabular}
\begin{tabular}{l c c c c c}
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{$\beta$} &
  \multicolumn{1}{c}{T$_{\rm D}$} &
  \multicolumn{1}{c}{M$_{\rm disk}$} &
  \multicolumn{1}{c}{Nº photometric points} &
  \multicolumn{1}{c}{References} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(M$_\odot$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
\hline
  HBC 1 & 1.0 & 21 & 7.808$\pm$0.887 & 1 & (16)\\
  VX Cas & 1.0 & 33 & < 0.007 & 1 & (28)\\
  V594 Cas & 1.1 & 32 & 0.039$\pm$0.001 & 2 & (7) (32)\\
  HD 9672 & 0.6 & 39 & 2.920E-4$\pm$3.060E-5 & 2 & (25)\\
  AB Aur & 1.2 & 40 & 0.009$\pm$0.002 & 5 & (1) (2) (3)\\
  HD 31648 & 0.9 & 20 & 0.051$\pm$4.410E-4 & 6 & (1) (2) (5) (20)\\
  UX Ori & 0.8 & 22 & 0.016$\pm$0.001 & 2 & (28) (33)\\
  HD 34282 & 1.5 & 38 & 0.040$\pm$0.004 & 6 & (1) (11) (16) (21)\\
  HD 34700 & 1.1 & 28 & 0.008$\pm$0.001 & 4 & (8) (11) (22) (23)\\
  HD 35187 & 0.5 & 42 & 0.003$\pm$1.800E-4 & 3 & (1) (4)\\
  CO Ori & 1.0 & 16 & < 0.006 & 1 & (8)\\
  HD 36112 & 1.5 & 31 & 0.006$\pm$1.140E-4 & 3 & (1) (5)\\
  HD 245185 & 0.1 & 46 & 0.016$\pm$0.003 & 2 & (5)\\
  T Ori & 1.0 & 28 & 0.108$\pm$0.023 & 1 & (8)\\
  CQ Tau & 0.4 & 19 & 0.028$\pm$3.410E-4 & 2 & (5)\\
  V380 Ori & 1.0 & 33 & 0.041$\pm$0.016 & 1 & (35)\\
  BF Ori & 1.0 & 25 & 0.005$\pm$0.002 & 1 & (8)\\
  HD 290764 & 1.0 & 19 & 0.244$\pm$0.026 & 1 & (19)\\
  V599 Ori & 1.0 & 22 & 0.091$\pm$0.007 & 1 & (37)\\
  RR Tau & 0.3 & 29 & 0.058$\pm$0.005 & 2 & (32)\\
  HD 250550 & 1.0 & 38 & < 0.085 & 1 & (7)\\
  HD 41511 & 0.3 & 16 & 0.019$\pm$0.002 & 2 & (2)\\
  GSC 1876-0892 & 1.0 & 71 & 19.646$\pm$6.445 & 1 & (9)\\
  LkHa 208 & 1.0 & 17 & < 0.014 & 1 & (28)\\
  MWC 137 & 1.2 & 143 & 1.948$\pm$0.281 & 6 & (14)\\
  VY Mon & 1.9 & 58 & 0.052$\pm$0.006 & 5 & (1) (32)\\
  LkHa 215 & 1.8 & 70 & 0.061$\pm$0.015 & 3 & (14)\\
  HD 259431 & 1.0 & 44 & < 0.052 & 1 & (14)\\
  HT CMa & 1.0 & 33 & < 0.180 & 1 & (6)\\
  Z CMa & 1.9 & 36 & 1.383$\pm$0.017 & 8 & (34)\\
  PDS 241 & 1.0 & 172 & 57.362$\pm$1.616 & 9 & (29)\\
  V388 Vel & 1.9 & 47 & 0.294$\pm$0.093 & 3 & (36)\\
  HD 76534 & 1.0 & 101 & < 0.019 & 1 & (6)\\
  PDS 37 & 1.0 & 101 & 15.663$\pm$3.040 & 1 & (30)\\
  HD 97048 & 1.6 & 24 & 0.094$\pm$0.007 & 3 & (26) (27)\\
  HD 100453 & 1.0 & 17 & 0.025$\pm$0.002 & 1 & (4)\\
  HD 100546 & 1.3 & 13 & 0.061$\pm$0.003 & 4 & (4) (6) (10)\\
  HD 104237 & 1.0 & 19 & 0.008$\pm$0.002 & 1 & (6)\\
  HD 135344B & 1.4 & 30 & 0.013$\pm$0.002 & 3 & (1) (11)\\
  HD 135344 & 1.7 & 27 & 0.011$\pm$0.009 & 3 & (10)\\
  HD 139614 & 0.6 & 29 & 0.022$\pm$0.001 & 4 & (4) (11)\\
  HD 141569 & 1.0 & 46 & 1.460E-4$\pm$1.570E-5 & 3 & (1) (5)\\
  HD 142666 & 0.5 & 30 & 0.013$\pm$0.001 & 3 & (1) (11)\\
  HD 142527 & 0.3 & 19 & 0.211$\pm$5.810E-5 & 2 & (5)\\
  HD 143006 & 1.0 & 15 & 0.032$\pm$4.940E-5 & 1 & (12)\\
  HD 144432 & 1.6 & 6 & 0.021$\pm$0.002 & 3 & (4)\\
  HR 5999 & 0.0 & 15 & 0.008$\pm$2.190E-4 & 2 & (1) (13)\\
  HD 150193 & 0.6 & 40 & 0.004$\pm$0.001 & 4 & (1) (2) (4)\\
  AK Sco & 0.3 & 27 & 0.003$\pm$7.350E-6 & 4 & (4) (5)\\
  V921 Sco & 1.0 & 215 & 0.360$\pm$0.047 & 1 & (7)\\
  HD 158643 & 1.0 & 28 & 3.780E-4$\pm$4.530E-5 & 1 & (13)\\
  HD 163296 & 0.4 & 34 & 0.034$\pm$0.001 & 8 & (14)\\
  HD 169142 & 1.2 & 31 & 0.010$\pm$3.090E-4 & 5 & (1) (4) (5)\\
  MWC 297 & 0.0 & 200 & 0.029$\pm$0.001 & 3 & (1) (6)\\
  VV Ser & 0.0 & 35 & 9.540E-4$\pm$2.730E-4 & 2 & (32)\\
  V431 Sct & 1.0 & 101 & 0.225$\pm$0.062 & 1 & (6)\\
\hline
\end{tabular}
\end{table}

\newpage

\begin{table}[h]
\renewcommand{\arraystretch}{1}
\center
\begin{tabular}{l c c c c c}
\hline
  \multicolumn{1}{c}{Object} &
  \multicolumn{1}{c}{$\beta$} &
  \multicolumn{1}{c}{T$_{\rm D}$} &
  \multicolumn{1}{c}{M$_{\rm disk}$} &
  \multicolumn{1}{c}{Nº photometric points} &
  \multicolumn{1}{c}{References} \\
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{(K)} &
  \multicolumn{1}{c}{(M$_\odot$)} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\
\hline
\hline
  PDS 520 & 1.0 & 16 & 0.162$\pm$0.021 & 1 & (31)\\
  AS 310 & 1.0 & 215 & 0.768$\pm$0.050 & 1 & (6)\\
  HD 176386 & 1.0 & 33 & 0.121$\pm$0.010 & 1 & (15)\\
  TY CrA & 1.0 & 38 & < 0.017 & 1 & (17)\\
  HD 179218 & 1.4 & 24 & 0.029$\pm$0.003 & 2 & (16)\\
  WW Vul & 1.0 & 23 & 0.016$\pm$0.001 & 1 & (4)\\
  V1685 Cyg & 1.0 & 101 & 0.255$\pm$0.033 & 1 & (7)\\
  V1686 Cyg & 1.0 & 16 & < 0.040 & 1 & (8)\\
  V1478 Cyg & 0.0 & 35 & 12.973$\pm$0.349 & 2 & (1)\\
  HD 200775 & 1.0 & 71 & < 0.015 & 1 & (17)\\
  HD 235495 & 1.0 & 33 & 0.038$\pm$0.005 & 1 & (18)\\
  V361 Cep & 1.0 & 71 & < 0.032 & 1 & (7)\\
  V373 Cep & 1.0 & 44 & < 0.051 & 1 & (34)\\
  AS 477 & 1.0 & 33 & < 0.051 & 1 & (7)\\
  SV Cep & 1.0 & 23 & 0.005$\pm$0.001 & 1 & (28)\\
  MWC 1080 & 1.6 & 229 & 0.308$\pm$0.039 & 7 & (14)\\
  LkHa 259 & 1.0 & 18 & 93.196$\pm$40.276 & 1 & (10)\\
\hline\end{tabular}
